Unavoidable flats in connected regular matroids

This paper proves that every $2$-connected regular matroid of sufficiently large rank has a $2$-connected graphic flat of large rank. Furthermore, we explicitly determine a list of such unavoidable flats.

==> figures/fig_broken_wheels.tex <==
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={circle, fill=black, inner sep=2.2pt},
    every path/.style={line width=0.5pt}
]

% Common style:
% Vertices are placed on a circle centered at O.
% The right-bottom arc is dashed.

% First graph
\begin{scope}[shift={(0,0)}]
    \coordinate (O) at (0,0);
    \coordinate (t) at (90:1.35);
    \coordinate (l) at (180:1.35);
    \coordinate (r) at (0:1.35);
    \coordinate (b) at (270:1.35);
    \coordinate (c) at (0,0);

    \draw (b) arc[start angle=270,end angle=0,radius=1.35];
    \draw[dashed] (r) arc[start angle=0,end angle=-90,radius=1.35];
    \draw (b) arc[start angle=270,end angle=90,radius=1.35];
    \draw (t) -- (c);
    \draw (c) -- (r);

    \node at (t) {};
    \node at (l) {};
    \node at (r) {};
    \node at (b) {};
    \node at (c) {};
\end{scope}

% Second graph
\begin{scope}[shift={(3.7,0)}]
    \coordinate (O) at (0,0);
    \coordinate (t) at (90:1.35);
    \coordinate (l) at (180:1.35);
    \coordinate (r) at (0:1.35);
    \coordinate (b) at (270:1.35);
    \coordinate (c) at (0,0);
    \coordinate (ur) at (45:1.35);
    \coordinate (dl) at (225:1.35);

    \draw (b) arc[start angle=270,end angle=0,radius=1.35];
    \draw[dashed] (r) arc[start angle=0,end angle=-90,radius=1.35];
    \draw (b) arc[start angle=270,end angle=90,radius=1.35];

    \draw (t) -- (c);
    \draw (ur) -- (dl);

    \draw (t) .. controls (-0.35,0.75) and (-0.35,0.35) .. (c);
    \draw (t) .. controls (0.35,0.75) and (0.35,0.35) .. (c);

    \node at (t) {};
    \node at (l) {};
    \node at (r) {};
    \node at (b) {};
    \node at (c) {};
    \node at (ur) {};
    \node at (dl) {};
\end{scope}

% Third graph
\begin{scope}[shift={(7.4,0)}]
    \coordinate (O) at (0,0);
    \coordinate (t) at (90:1.35);
    \coordinate (l) at (180:1.35);
    \coordinate (r) at (0:1.35);
    \coordinate (b) at (270:1.35);
    \coordinate (c) at (0,0);
    \coordinate (ul) at (135:1.35);
    \coordinate (ur) at (45:1.35);
    \coordinate (dl) at (225:1.35);

    \draw (b) arc[start angle=270,end angle=0,radius=1.35];
    \draw[dashed] (r) arc[start angle=0,end angle=-90,radius=1.35];
    \draw (b) arc[start angle=270,end angle=90,radius=1.35];

    \draw (t) -- (b);
    \draw (l) -- (r);
    \draw (c) -- (ul);
    \draw (ur) -- (dl);

    \node at (t) {};
    \node at (l) {};
    \node at (r) {};
    \node at (b) {};
    \node at (c) {};
    \node at (ul) {};
    \node at (ur) {};
    \node at (dl) {};
\end{scope}

\end{tikzpicture}

==> figures/fig_bundle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2258215181877251] 
\draw    (477.44,104.51) -- (451.81,130.1) ;
%Shape: Ellipse [id:dp4742309845227921] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (407.94,104.49) .. controls (407.94,80.53) and (427.36,61.11) .. (451.32,61.11) .. controls (475.28,61.11) and (494.71,80.53) .. (494.71,104.49) .. controls (494.71,128.46) and (475.28,147.88) .. (451.32,147.88) .. controls (427.36,147.88) and (407.94,128.46) .. (407.94,104.49) -- cycle ;
%Straight Lines [id:da19698425603162284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (439.01,78.53) -- (477.44,104.51) ;
%Straight Lines [id:da4260325261905695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (425.2,116.47) -- (446.51,130.46) ;
%Straight Lines [id:da4712479572133159] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (425.2,116.47) -- (477.44,104.51) ;
%Straight Lines [id:da9588356991441568] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (439.01,78.53) -- (451.81,130.1) ;
%Shape: Ellipse [id:dp061690807836142114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.02,117.13) .. controls (426.65,118.13) and (425.54,118.65) .. (424.54,118.28) .. controls (423.54,117.92) and (423.03,116.81) .. (423.39,115.81) .. controls (423.76,114.81) and (424.86,114.29) .. (425.86,114.66) .. controls (426.86,115.02) and (427.38,116.13) .. (427.02,117.13) -- cycle ;
%Shape: Ellipse [id:dp47317510584333167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.92,98.16) .. controls (433.56,99.16) and (432.45,99.68) .. (431.45,99.31) .. controls (430.45,98.95) and (429.93,97.84) .. (430.3,96.84) .. controls (430.66,95.84) and (431.77,95.32) .. (432.77,95.69) .. controls (433.77,96.05) and (434.28,97.16) .. (433.92,98.16) -- cycle ;
%Shape: Ellipse [id:dp6763481392459609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.82,79.19) .. controls (440.46,80.19) and (439.35,80.71) .. (438.35,80.34) .. controls (437.35,79.98) and (436.84,78.87) .. (437.2,77.87) .. controls (437.57,76.87) and (438.67,76.35) .. (439.67,76.72) .. controls (440.67,77.08) and (441.19,78.19) .. (440.82,79.19) -- cycle ;

%Straight Lines [id:da7485258932829033] 
\draw    (425.2,116.47) -- (439.01,78.53) ;

%Shape: Ellipse [id:dp15959244364026215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.48,131.07) .. controls (454.01,130.15) and (453.69,128.97) .. (452.77,128.43) .. controls (451.85,127.9) and (450.67,128.22) .. (450.14,129.14) .. controls (449.6,130.06) and (449.92,131.24) .. (450.84,131.77) .. controls (451.77,132.31) and (452.94,131.99) .. (453.48,131.07) -- cycle ;
%Shape: Ellipse [id:dp5323648766594873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.11,105.47) .. controls (479.64,104.55) and (479.33,103.37) .. (478.41,102.84) .. controls (477.48,102.3) and (476.31,102.62) .. (475.77,103.54) .. controls (475.24,104.46) and (475.56,105.64) .. (476.48,106.18) .. controls (477.4,106.71) and (478.58,106.39) .. (479.11,105.47) -- cycle ;
%Shape: Ellipse [id:dp8264903296140372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.29,118.27) .. controls (466.83,117.35) and (466.51,116.17) .. (465.59,115.63) .. controls (464.67,115.1) and (463.49,115.42) .. (462.95,116.34) .. controls (462.42,117.26) and (462.74,118.44) .. (463.66,118.97) .. controls (464.58,119.51) and (465.76,119.19) .. (466.29,118.27) -- cycle ;

%Shape: Ellipse [id:dp2952730511232201] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (129.65,104.49) .. controls (129.65,80.53) and (149.07,61.11) .. (173.03,61.11) .. controls (197,61.11) and (216.42,80.53) .. (216.42,104.49) .. controls (216.42,128.46) and (197,147.88) .. (173.03,147.88) .. controls (149.07,147.88) and (129.65,128.46) .. (129.65,104.49) -- cycle ;
%Straight Lines [id:da9463518127728278] 
\draw    (175.2,87.01) -- (195.38,121.98) ;
%Straight Lines [id:da012761111692824456] 
\draw    (170.87,87.01) -- (150.68,121.98) ;

%Shape: Ellipse [id:dp6084890810230635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.2,86.25) .. controls (169.73,85.33) and (170.91,85.01) .. (171.84,85.55) .. controls (172.76,86.08) and (173.07,87.26) .. (172.54,88.18) .. controls (172.01,89.1) and (170.83,89.42) .. (169.91,88.89) .. controls (168.98,88.35) and (168.67,87.18) .. (169.2,86.25) -- cycle ;
%Shape: Ellipse [id:dp052002514035686676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.11,103.74) .. controls (159.64,102.81) and (160.82,102.5) .. (161.74,103.03) .. controls (162.66,103.56) and (162.98,104.74) .. (162.45,105.66) .. controls (161.91,106.59) and (160.74,106.9) .. (159.81,106.37) .. controls (158.89,105.84) and (158.57,104.66) .. (159.11,103.74) -- cycle ;
%Shape: Ellipse [id:dp07428669545485445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.01,121.22) .. controls (149.55,120.3) and (150.73,119.98) .. (151.65,120.51) .. controls (152.57,121.05) and (152.89,122.22) .. (152.35,123.15) .. controls (151.82,124.07) and (150.64,124.39) .. (149.72,123.85) .. controls (148.8,123.32) and (148.48,122.14) .. (149.01,121.22) -- cycle ;

%Shape: Ellipse [id:dp0644283182032861] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.05,120.81) .. controls (197.59,121.73) and (197.27,122.91) .. (196.35,123.44) .. controls (195.43,123.97) and (194.25,123.66) .. (193.71,122.74) .. controls (193.18,121.81) and (193.5,120.63) .. (194.42,120.1) .. controls (195.34,119.57) and (196.52,119.88) .. (197.05,120.81) -- cycle ;
%Shape: Ellipse [id:dp17349155745731837] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.96,103.32) .. controls (187.49,104.25) and (187.18,105.43) .. (186.25,105.96) .. controls (185.33,106.49) and (184.15,106.17) .. (183.62,105.25) .. controls (183.09,104.33) and (183.4,103.15) .. (184.33,102.62) .. controls (185.25,102.09) and (186.43,102.4) .. (186.96,103.32) -- cycle ;
%Shape: Ellipse [id:dp26585074476760295] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.87,85.84) .. controls (177.4,86.76) and (177.08,87.94) .. (176.16,88.47) .. controls (175.24,89.01) and (174.06,88.69) .. (173.53,87.77) .. controls (172.99,86.85) and (173.31,85.67) .. (174.23,85.14) .. controls (175.16,84.6) and (176.33,84.92) .. (176.87,85.84) -- cycle ;



%Shape: Ellipse [id:dp5486831593564023] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (236.54,104.49) .. controls (236.54,128.46) and (255.96,147.88) .. (279.92,147.88) .. controls (303.88,147.88) and (323.31,128.46) .. (323.31,104.49) .. controls (323.31,80.53) and (303.88,61.11) .. (279.92,61.11) .. controls (255.96,61.11) and (236.54,80.53) .. (236.54,104.49) -- cycle ;
%Straight Lines [id:da4057448297252262] 
\draw    (282.09,121.98) -- (302.27,87.01) ;
%Straight Lines [id:da05177728141078819] 
\draw    (277.76,121.98) -- (257.57,87.01) ;

%Shape: Ellipse [id:dp04972482944059342] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.09,122.74) .. controls (276.62,123.66) and (277.8,123.97) .. (278.72,123.44) .. controls (279.65,122.91) and (279.96,121.73) .. (279.43,120.81) .. controls (278.9,119.88) and (277.72,119.57) .. (276.8,120.1) .. controls (275.87,120.63) and (275.56,121.81) .. (276.09,122.74) -- cycle ;
%Shape: Ellipse [id:dp379762000440117] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,105.25) .. controls (266.53,106.17) and (267.71,106.49) .. (268.63,105.96) .. controls (269.55,105.43) and (269.87,104.25) .. (269.34,103.32) .. controls (268.8,102.4) and (267.62,102.09) .. (266.7,102.62) .. controls (265.78,103.15) and (265.46,104.33) .. (266,105.25) -- cycle ;
%Shape: Ellipse [id:dp3532823617234333] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.9,87.77) .. controls (256.43,88.69) and (257.61,89.01) .. (258.54,88.47) .. controls (259.46,87.94) and (259.77,86.76) .. (259.24,85.84) .. controls (258.71,84.92) and (257.53,84.6) .. (256.61,85.14) .. controls (255.69,85.67) and (255.37,86.85) .. (255.9,87.77) -- cycle ;
%Shape: Ellipse [id:dp47586455016141027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.94,87.98) .. controls (304.48,87.05) and (304.16,85.87) .. (303.24,85.34) .. controls (302.32,84.81) and (301.14,85.12) .. (300.6,86.05) .. controls (300.07,86.97) and (300.39,88.15) .. (301.31,88.68) .. controls (302.23,89.21) and (303.41,88.9) .. (303.94,87.98) -- cycle ;
%Shape: Ellipse [id:dp49957973572634073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.85,105.66) .. controls (294.38,104.74) and (294.07,103.56) .. (293.14,103.03) .. controls (292.22,102.5) and (291.04,102.81) .. (290.51,103.74) .. controls (289.98,104.66) and (290.29,105.84) .. (291.22,106.37) .. controls (292.14,106.9) and (293.32,106.59) .. (293.85,105.66) -- cycle ;
%Shape: Ellipse [id:dp32792965429714893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.76,123.15) .. controls (284.29,122.22) and (283.97,121.05) .. (283.05,120.51) .. controls (282.13,119.98) and (280.95,120.3) .. (280.42,121.22) .. controls (279.88,122.14) and (280.2,123.32) .. (281.12,123.85) .. controls (282.04,124.39) and (283.22,124.07) .. (283.76,123.15) -- cycle ;

%Straight Lines [id:da23984131322098412] 
\draw    (216.42,104.49) -- (236.54,104.49) ;

%Rounded Rect [id:dp749844847470166] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (114.22,74.55) .. controls (114.22,63.53) and (123.16,54.59) .. (134.19,54.59) -- (317.26,54.59) .. controls (328.29,54.59) and (337.22,63.53) .. (337.22,74.55) -- (337.22,134.44) .. controls (337.22,145.46) and (328.29,154.4) .. (317.26,154.4) -- (134.19,154.4) .. controls (123.16,154.4) and (114.22,145.46) .. (114.22,134.44) -- cycle ;


%Shape: Ellipse [id:dp0964526395873131] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (129.65,214.49) .. controls (129.65,190.53) and (149.07,171.11) .. (173.03,171.11) .. controls (197,171.11) and (216.42,190.53) .. (216.42,214.49) .. controls (216.42,238.46) and (197,257.88) .. (173.03,257.88) .. controls (149.07,257.88) and (129.65,238.46) .. (129.65,214.49) -- cycle ;
%Straight Lines [id:da9447604368322086] 
\draw    (175.2,197.01) -- (195.38,231.98) ;
%Straight Lines [id:da3528648627970742] 
\draw    (170.87,197.01) -- (150.68,231.98) ;

%Shape: Ellipse [id:dp7845206155176255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.2,196.25) .. controls (169.73,195.33) and (170.91,195.01) .. (171.84,195.55) .. controls (172.76,196.08) and (173.07,197.26) .. (172.54,198.18) .. controls (172.01,199.1) and (170.83,199.42) .. (169.91,198.89) .. controls (168.98,198.35) and (168.67,197.18) .. (169.2,196.25) -- cycle ;
%Shape: Ellipse [id:dp49746871574090634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.11,213.74) .. controls (159.64,212.81) and (160.82,212.5) .. (161.74,213.03) .. controls (162.66,213.56) and (162.98,214.74) .. (162.45,215.66) .. controls (161.91,216.59) and (160.74,216.9) .. (159.81,216.37) .. controls (158.89,215.84) and (158.57,214.66) .. (159.11,213.74) -- cycle ;
%Shape: Ellipse [id:dp6226213395858311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.01,231.22) .. controls (149.55,230.3) and (150.73,229.98) .. (151.65,230.51) .. controls (152.57,231.05) and (152.89,232.22) .. (152.35,233.15) .. controls (151.82,234.07) and (150.64,234.39) .. (149.72,233.85) .. controls (148.8,233.32) and (148.48,232.14) .. (149.01,231.22) -- cycle ;

%Shape: Ellipse [id:dp5410790793464627] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.05,230.81) .. controls (197.59,231.73) and (197.27,232.91) .. (196.35,233.44) .. controls (195.43,233.97) and (194.25,233.66) .. (193.71,232.74) .. controls (193.18,231.81) and (193.5,230.63) .. (194.42,230.1) .. controls (195.34,229.57) and (196.52,229.88) .. (197.05,230.81) -- cycle ;
%Shape: Ellipse [id:dp4166482187383952] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.96,213.32) .. controls (187.49,214.25) and (187.18,215.43) .. (186.25,215.96) .. controls (185.33,216.49) and (184.15,216.17) .. (183.62,215.25) .. controls (183.09,214.33) and (183.4,213.15) .. (184.33,212.62) .. controls (185.25,212.09) and (186.43,212.4) .. (186.96,213.32) -- cycle ;
%Shape: Ellipse [id:dp48048645294271386] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.87,195.84) .. controls (177.4,196.76) and (177.08,197.94) .. (176.16,198.47) .. controls (175.24,199.01) and (174.06,198.69) .. (173.53,197.77) .. controls (172.99,196.85) and (173.31,195.67) .. (174.23,195.14) .. controls (175.16,194.6) and (176.33,194.92) .. (176.87,195.84) -- cycle ;



%Shape: Ellipse [id:dp8779059415143247] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (236.54,214.49) .. controls (236.54,190.53) and (255.96,171.11) .. (279.92,171.11) .. controls (303.88,171.11) and (323.31,190.53) .. (323.31,214.49) .. controls (323.31,238.46) and (303.88,257.88) .. (279.92,257.88) .. controls (255.96,257.88) and (236.54,238.46) .. (236.54,214.49) -- cycle ;
%Straight Lines [id:da549413028026549] 
\draw    (282.09,197.01) -- (302.27,231.98) ;
%Straight Lines [id:da5649549067967956] 
\draw    (277.76,197.01) -- (257.57,231.98) ;

%Shape: Ellipse [id:dp7674348720510118] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.09,196.25) .. controls (276.62,195.33) and (277.8,195.01) .. (278.72,195.55) .. controls (279.65,196.08) and (279.96,197.26) .. (279.43,198.18) .. controls (278.9,199.1) and (277.72,199.42) .. (276.8,198.89) .. controls (275.87,198.35) and (275.56,197.18) .. (276.09,196.25) -- cycle ;
%Shape: Ellipse [id:dp6517437389078076] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,213.74) .. controls (266.53,212.81) and (267.71,212.5) .. (268.63,213.03) .. controls (269.55,213.56) and (269.87,214.74) .. (269.34,215.66) .. controls (268.8,216.59) and (267.62,216.9) .. (266.7,216.37) .. controls (265.78,215.84) and (265.46,214.66) .. (266,213.74) -- cycle ;
%Shape: Ellipse [id:dp6926970705339428] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.9,231.22) .. controls (256.43,230.3) and (257.61,229.98) .. (258.54,230.51) .. controls (259.46,231.05) and (259.77,232.22) .. (259.24,233.15) .. controls (258.71,234.07) and (257.53,234.39) .. (256.61,233.85) .. controls (255.69,233.32) and (255.37,232.14) .. (255.9,231.22) -- cycle ;
%Shape: Ellipse [id:dp30087428336304867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.94,231.01) .. controls (304.48,231.94) and (304.16,233.11) .. (303.24,233.65) .. controls (302.32,234.18) and (301.14,233.86) .. (300.6,232.94) .. controls (300.07,232.02) and (300.39,230.84) .. (301.31,230.31) .. controls (302.23,229.77) and (303.41,230.09) .. (303.94,231.01) -- cycle ;
%Shape: Ellipse [id:dp4220164150790029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.85,213.32) .. controls (294.38,214.25) and (294.07,215.43) .. (293.14,215.96) .. controls (292.22,216.49) and (291.04,216.17) .. (290.51,215.25) .. controls (289.98,214.33) and (290.29,213.15) .. (291.22,212.62) .. controls (292.14,212.09) and (293.32,212.4) .. (293.85,213.32) -- cycle ;
%Shape: Ellipse [id:dp6964904525086622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.76,195.84) .. controls (284.29,196.76) and (283.97,197.94) .. (283.05,198.47) .. controls (282.13,199.01) and (280.95,198.69) .. (280.42,197.77) .. controls (279.88,196.85) and (280.2,195.67) .. (281.12,195.14) .. controls (282.04,194.6) and (283.22,194.92) .. (283.76,195.84) -- cycle ;

%Straight Lines [id:da3731196268376388] 
\draw    (216.42,214.49) -- (236.54,214.49) ;
%Rounded Rect [id:dp7371837825836247] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (114.22,184.55) .. controls (114.22,173.53) and (123.16,164.59) .. (134.19,164.59) -- (317.26,164.59) .. controls (328.29,164.59) and (337.22,173.53) .. (337.22,184.55) -- (337.22,244.44) .. controls (337.22,255.46) and (328.29,264.4) .. (317.26,264.4) -- (134.19,264.4) .. controls (123.16,264.4) and (114.22,255.46) .. (114.22,244.44) -- cycle ;
%Shape: Ellipse [id:dp8211620228792817] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (407.94,214.49) .. controls (407.94,190.53) and (427.36,171.11) .. (451.32,171.11) .. controls (475.28,171.11) and (494.71,190.53) .. (494.71,214.49) .. controls (494.71,238.46) and (475.28,257.88) .. (451.32,257.88) .. controls (427.36,257.88) and (407.94,238.46) .. (407.94,214.49) -- cycle ;
%Straight Lines [id:da891298182506535] 
\draw    (453.49,197.01) -- (473.67,231.98) ;
%Straight Lines [id:da7825150605953571] 
\draw    (449.16,197.01) -- (428.97,231.98) ;

%Shape: Ellipse [id:dp7771156763524677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.49,196.25) .. controls (448.02,195.33) and (449.2,195.01) .. (450.12,195.55) .. controls (451.05,196.08) and (451.36,197.26) .. (450.83,198.18) .. controls (450.3,199.1) and (449.12,199.42) .. (448.2,198.89) .. controls (447.27,198.35) and (446.96,197.18) .. (447.49,196.25) -- cycle ;
%Shape: Ellipse [id:dp029695947106053056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.4,213.74) .. controls (437.93,212.81) and (439.11,212.5) .. (440.03,213.03) .. controls (440.95,213.56) and (441.27,214.74) .. (440.74,215.66) .. controls (440.2,216.59) and (439.02,216.9) .. (438.1,216.37) .. controls (437.18,215.84) and (436.86,214.66) .. (437.4,213.74) -- cycle ;
%Shape: Ellipse [id:dp3373924341422083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.3,231.22) .. controls (427.83,230.3) and (429.01,229.98) .. (429.94,230.51) .. controls (430.86,231.05) and (431.17,232.22) .. (430.64,233.15) .. controls (430.11,234.07) and (428.93,234.39) .. (428.01,233.85) .. controls (427.09,233.32) and (426.77,232.14) .. (427.3,231.22) -- cycle ;
%Shape: Ellipse [id:dp9137283819118359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.34,231.01) .. controls (475.88,231.94) and (475.56,233.11) .. (474.64,233.65) .. controls (473.72,234.18) and (472.54,233.86) .. (472,232.94) .. controls (471.47,232.02) and (471.79,230.84) .. (472.71,230.31) .. controls (473.63,229.77) and (474.81,230.09) .. (475.34,231.01) -- cycle ;
%Shape: Ellipse [id:dp8202432551972444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.25,213.32) .. controls (465.78,214.25) and (465.47,215.43) .. (464.54,215.96) .. controls (463.62,216.49) and (462.44,216.17) .. (461.91,215.25) .. controls (461.38,214.33) and (461.69,213.15) .. (462.62,212.62) .. controls (463.54,212.09) and (464.72,212.4) .. (465.25,213.32) -- cycle ;
%Shape: Ellipse [id:dp12780281620231781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.16,195.84) .. controls (455.69,196.76) and (455.37,197.94) .. (454.45,198.47) .. controls (453.53,199.01) and (452.35,198.69) .. (451.82,197.77) .. controls (451.28,196.85) and (451.6,195.67) .. (452.52,195.14) .. controls (453.44,194.6) and (454.62,194.92) .. (455.16,195.84) -- cycle ;



% Text Node
\draw (71.33,97.39) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (71.33,207.39) node [anchor=north west][inner sep=0.75pt]    {$( b)$};


\end{tikzpicture}

==> figures/fig_clean_laddar.tex <==
\begin{tikzpicture}[
    scale=0.55,
    every node/.style={circle, fill=black, inner sep=1.5pt},
    edge/.style={line width=1pt}
]

% top vertices
\foreach \x in {0,2.2,3.4,5.5,6.8,7.9,9.8,10.9,12.0,12.9,15.9}
    \node (t\x) at (\x,2) {};

% bottom vertices
\foreach \x in {0,0.6,2.0,2.7,5.5,6.8,7.9,9.0,10.0,10.9,11.7,12.6,13.5,15.1,15.9}
    \node (b\x) at (\x,0) {};

% outer rectangle
\draw[edge] (0,0) -- (15.9,0) -- (15.9,2) -- (0,2) -- cycle;

% left block
\draw[edge] (0.6,0) -- (2.2,2);
\draw[edge] (2.0,0) -- (2.2,2);
\draw[edge] (2.2,2) -- (2.7,0);
\draw[edge] (3.4,2) -- (2.7,0);
%\draw[edge] (4.4,2) -- (2.7,0);

% crossing block
\draw[edge] (5.5,2) -- (6.8,0);
\draw[edge] (6.8,2) -- (5.5,0);

% vertical divider
\draw[edge] (7.9,0) -- (7.9,2);

% middle block
%\draw[edge] (8.2,0) -- (9.0,2);
\draw[edge] (9.8,2) -- (9.0,0);
\draw[edge] (9.8,2) -- (10.0,0);
\draw[edge] (10.9,2) -- (10.0,0);
\draw[edge] (10.9,2) -- (10.9,0);

% W block
\draw[edge] (12.0,2) -- (11.7,0);
\draw[edge] (12.0,2) -- (12.6,0);
\draw[edge] (12.9,2) -- (12.6,0);
\draw[edge] (12.9,2) -- (13.5,0);

% right block
\draw[edge] (15.1,0) -- (15.9,2);

\end{tikzpicture}

==> figures/fig_extremal_diameter.tex <==
\begin{tikzpicture}[
    scale=0.95,
    every node/.style={circle, fill=black, inner sep=1.45pt},
    every path/.style={line width=0.5pt},
    mydash/.style={dash pattern=on 3pt off 3pt}
]

% First graph
\begin{scope}[shift={(0,0)}]
    \coordinate (O) at (0,0);
    \coordinate (a) at (90:0.72);
    \coordinate (b) at (270:0.72);

    \fill[gray!25] (O) circle (1.15);

    \draw (a) -- node[left=10pt, fill=none, inner sep=1pt] {$e$} (b);
    \draw (a) .. controls (-0.45,0.35) and (-0.45,-0.35) .. (b);
    \draw[mydash] (a) .. controls (0.45,0.35) and (0.45,-0.35) .. (b);

    \node at (a) {};
    \node at (b) {};
\end{scope}

% connector
\draw (1.15,0) -- (1.65,0);

% Second graph
\begin{scope}[shift={(2.8,0)}]
    \coordinate (O) at (0,0);
    \coordinate (a) at (90:0.82);
    \coordinate (b) at (210:0.82);
    \coordinate (c) at (330:0.82);

    \fill[gray!25] (O) circle (1.15);

    \draw[mydash] (a) -- (b);
    \draw[mydash] (a) -- (c);
    \draw (b) -- (c);

    \node at (a) {};
    \node at (b) {};
    \node at (c) {};
\end{scope}

% connector
\draw (3.95,0) -- (4.45,0);

% Third graph
\begin{scope}[shift={(5.6,0)}]
    \coordinate (O) at (0,0);
    \coordinate (a) at (90:0.72);
    \coordinate (b) at (270:0.72);

    \fill[gray!25] (O) circle (1.15);

    \draw (a) -- (b);
    \draw[mydash] (a) .. controls (-0.45,0.35) and (-0.45,-0.35) .. (b);
    \draw[mydash] (a) .. controls (0.45,0.35) and (0.45,-0.35) .. (b);

    \node at (a) {};
    \node at (b) {};
\end{scope}

% connector
\draw (6.75,0) -- (7.25,0);

% Fourth graph
\begin{scope}[shift={(8.4,0)}]
    \coordinate (O) at (0,0);
    \coordinate (a) at (90:0.82);
    \coordinate (b) at (210:0.82);
    \coordinate (c) at (330:0.82);

    \fill[gray!25] (O) circle (1.15);

    \draw[mydash] (a) -- (b);
    \draw[mydash] (a) -- (c);
    \draw (b) -- (c);

    \node at (a) {};
    \node at (b) {};
    \node at (c) {};
\end{scope}

% connector
\draw (9.55,0) -- (10.05,0);

% Fifth graph
\begin{scope}[shift={(11.2,0)}]
    \coordinate (O) at (0,0);
    \coordinate (a) at (90:0.72);
    \coordinate (b) at (270:0.72);

    \fill[gray!25] (O) circle (1.15);

    \draw (a) -- node[right=8pt, fill=none, inner sep=1pt] {$f$} (b);
    \draw[mydash] (a) .. controls (-0.45,0.35) and (-0.45,-0.35) .. (b);
    \draw (a) .. controls (0.45,0.35) and (0.45,-0.35) .. (b);

    \node at (a) {};
    \node at (b) {};
\end{scope}

\end{tikzpicture}

==> figures/fig_fan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da08428513954584727] 
\draw    (133.22,50.81) -- (64.38,137.22) ;
%Shape: Ellipse [id:dp40582889557887825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.03,50.81) .. controls (130.03,49.04) and (131.46,47.61) .. (133.22,47.61) .. controls (134.98,47.61) and (136.41,49.04) .. (136.41,50.81) .. controls (136.41,52.57) and (134.98,54) .. (133.22,54) .. controls (131.46,54) and (130.03,52.57) .. (130.03,50.81) -- cycle ;
%Shape: Ellipse [id:dp17487889207910912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.19,137.22) .. controls (61.19,135.46) and (62.62,134.03) .. (64.38,134.03) .. controls (66.14,134.03) and (67.57,135.46) .. (67.57,137.22) .. controls (67.57,138.99) and (66.14,140.42) .. (64.38,140.42) .. controls (62.62,140.42) and (61.19,138.99) .. (61.19,137.22) -- cycle ;
%Shape: Ellipse [id:dp7266532660060212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.73,137.22) .. controls (88.73,135.46) and (90.16,134.03) .. (91.92,134.03) .. controls (93.68,134.03) and (95.11,135.46) .. (95.11,137.22) .. controls (95.11,138.99) and (93.68,140.42) .. (91.92,140.42) .. controls (90.16,140.42) and (88.73,138.99) .. (88.73,137.22) -- cycle ;
%Shape: Ellipse [id:dp7257201890636875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.27,137.22) .. controls (116.27,135.46) and (117.7,134.03) .. (119.46,134.03) .. controls (121.22,134.03) and (122.65,135.46) .. (122.65,137.22) .. controls (122.65,138.99) and (121.22,140.42) .. (119.46,140.42) .. controls (117.7,140.42) and (116.27,138.99) .. (116.27,137.22) -- cycle ;
%Shape: Ellipse [id:dp24542012676628477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.81,137.22) .. controls (143.81,135.46) and (145.24,134.03) .. (147,134.03) .. controls (148.76,134.03) and (150.19,135.46) .. (150.19,137.22) .. controls (150.19,138.99) and (148.76,140.42) .. (147,140.42) .. controls (145.24,140.42) and (143.81,138.99) .. (143.81,137.22) -- cycle ;
%Shape: Ellipse [id:dp19861289382082803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.35,137.22) .. controls (171.35,135.46) and (172.78,134.03) .. (174.54,134.03) .. controls (176.3,134.03) and (177.73,135.46) .. (177.73,137.22) .. controls (177.73,138.99) and (176.3,140.42) .. (174.54,140.42) .. controls (172.78,140.42) and (171.35,138.99) .. (171.35,137.22) -- cycle ;
%Shape: Ellipse [id:dp8443090711647634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.87,137.22) .. controls (198.87,135.46) and (200.3,134.03) .. (202.06,134.03) .. controls (203.83,134.03) and (205.26,135.46) .. (205.26,137.22) .. controls (205.26,138.99) and (203.83,140.42) .. (202.06,140.42) .. controls (200.3,140.42) and (198.87,138.99) .. (198.87,137.22) -- cycle ;

%Straight Lines [id:da9908930914188498] 
\draw    (133.22,50.81) -- (91.92,137.22) ;
%Straight Lines [id:da6942507479738502] 
\draw    (133.22,50.81) -- (119.46,137.22) ;
%Straight Lines [id:da26629305269068193] 
\draw    (133.22,50.81) -- (147,137.22) ;
%Straight Lines [id:da4656903160041781] 
\draw    (133.22,50.81) -- (174.54,137.22) ;
%Straight Lines [id:da3693719420471264] 
\draw    (133.22,50.81) -- (202.06,137.22) ;
%Straight Lines [id:da2341502990038946] 
\draw    (64.38,137.22) -- (91.92,137.22) ;
%Straight Lines [id:da353838235102502] 
\draw    (91.92,137.22) -- (119.46,137.22) ;
%Straight Lines [id:da12501815026441299] 
\draw    (147,137.22) -- (174.54,137.22) ;

%Straight Lines [id:da10427569158583472] 
\draw    (175.54,137.22) -- (203.06,137.22) ;

%Straight Lines [id:da6728449289333664] 
\draw    (318.63,50.85) -- (249.78,137.26) ;
%Shape: Ellipse [id:dp6241483158000163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.43,50.85) .. controls (315.43,49.08) and (316.86,47.65) .. (318.63,47.65) .. controls (320.39,47.65) and (321.82,49.08) .. (321.82,50.85) .. controls (321.82,52.61) and (320.39,54.04) .. (318.63,54.04) .. controls (316.86,54.04) and (315.43,52.61) .. (315.43,50.85) -- cycle ;
%Shape: Circle [id:dp012591866870097501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.59,137.26) .. controls (246.59,135.5) and (248.02,134.07) .. (249.78,134.07) .. controls (251.55,134.07) and (252.97,135.5) .. (252.97,137.26) .. controls (252.97,139.03) and (251.55,140.46) .. (249.78,140.46) .. controls (248.02,140.46) and (246.59,139.03) .. (246.59,137.26) -- cycle ;
%Shape: Ellipse [id:dp9971417062555685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.13,137.26) .. controls (274.13,135.5) and (275.56,134.07) .. (277.32,134.07) .. controls (279.09,134.07) and (280.51,135.5) .. (280.51,137.26) .. controls (280.51,139.03) and (279.09,140.46) .. (277.32,140.46) .. controls (275.56,140.46) and (274.13,139.03) .. (274.13,137.26) -- cycle ;
%Shape: Circle [id:dp5472246931949578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.67,137.26) .. controls (301.67,135.5) and (303.1,134.07) .. (304.86,134.07) .. controls (306.63,134.07) and (308.05,135.5) .. (308.05,137.26) .. controls (308.05,139.03) and (306.63,140.46) .. (304.86,140.46) .. controls (303.1,140.46) and (301.67,139.03) .. (301.67,137.26) -- cycle ;
%Shape: Circle [id:dp24571565431920006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.21,137.26) .. controls (329.21,135.5) and (330.64,134.07) .. (332.4,134.07) .. controls (334.17,134.07) and (335.59,135.5) .. (335.59,137.26) .. controls (335.59,139.03) and (334.17,140.46) .. (332.4,140.46) .. controls (330.64,140.46) and (329.21,139.03) .. (329.21,137.26) -- cycle ;
%Shape: Ellipse [id:dp5672364401541705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.75,137.26) .. controls (356.75,135.5) and (358.18,134.07) .. (359.94,134.07) .. controls (361.71,134.07) and (363.13,135.5) .. (363.13,137.26) .. controls (363.13,139.03) and (361.71,140.46) .. (359.94,140.46) .. controls (358.18,140.46) and (356.75,139.03) .. (356.75,137.26) -- cycle ;
%Shape: Circle [id:dp12255736466417799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.28,137.26) .. controls (384.28,135.5) and (385.71,134.07) .. (387.47,134.07) .. controls (389.23,134.07) and (390.66,135.5) .. (390.66,137.26) .. controls (390.66,139.03) and (389.23,140.46) .. (387.47,140.46) .. controls (385.71,140.46) and (384.28,139.03) .. (384.28,137.26) -- cycle ;

%Straight Lines [id:da6938848283422554] 
\draw    (318.63,50.85) -- (277.32,137.26) ;
%Straight Lines [id:da41805292978898834] 
\draw    (318.63,50.85) -- (304.86,137.26) ;
%Straight Lines [id:da9007016700705097] 
\draw    (318.63,50.85) -- (332.4,137.26) ;
%Straight Lines [id:da41600142788718864] 
\draw    (318.63,50.85) -- (359.94,137.26) ;
%Straight Lines [id:da5082047055229975] 
\draw    (318.63,50.85) -- (387.47,137.26) ;
%Straight Lines [id:da08198022684239148] 
\draw    (249.78,137.26) -- (277.32,137.26) ;
%Straight Lines [id:da2123240981009631] 
\draw    (277.32,137.26) -- (304.86,137.26) ;
%Straight Lines [id:da05319943242662162] 
\draw    (332.4,137.26) -- (359.94,137.26) ;
%Straight Lines [id:da074018259166029] 
\draw    (359.94,137.26) -- (387.47,137.26) ;
%Curve Lines [id:da31933847753045885] 
\draw    (249.78,137.26) .. controls (257.68,91.77) and (288.44,63.21) .. (318.63,50.85) ;
%Curve Lines [id:da7881797007083997] 
\draw    (387.47,137.26) .. controls (377.79,91.77) and (352.89,65.4) .. (318.63,50.85) ;
%Curve Lines [id:da5763449722673759] 
\draw    (277.32,137.26) .. controls (284.3,98.85) and (294.55,90.53) .. (318.63,50.85) ;
%Curve Lines [id:da7570777229271428] 
\draw    (304.86,137.26) .. controls (301.14,126.42) and (300.41,94.19) .. (318.63,50.85) ;
%Curve Lines [id:da5330608076094927] 
\draw    (359.94,137.26) .. controls (354.6,93.46) and (344.35,94.19) .. (318.63,50.85) ;
%Curve Lines [id:da624620060607934] 
\draw    (332.4,137.26) .. controls (338.49,109.57) and (334.1,97.12) .. (318.63,50.85) ;
%Shape: Circle [id:dp437046594793683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.96,140.76) .. controls (457.96,139) and (459.38,137.57) .. (461.15,137.57) .. controls (462.91,137.57) and (464.34,139) .. (464.34,140.76) .. controls (464.34,142.53) and (462.91,143.96) .. (461.15,143.96) .. controls (459.38,143.96) and (457.96,142.53) .. (457.96,140.76) -- cycle ;
%Shape: Ellipse [id:dp03884598911436954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.5,54.76) .. controls (458.5,53) and (459.92,51.57) .. (461.69,51.57) .. controls (463.45,51.57) and (464.88,53) .. (464.88,54.76) .. controls (464.88,56.53) and (463.45,57.96) .. (461.69,57.96) .. controls (459.92,57.96) and (458.5,56.53) .. (458.5,54.76) -- cycle ;
%Curve Lines [id:da910651631281798] 
\draw    (461.69,54.76) .. controls (411.2,73.14) and (412.2,123.14) .. (461.15,140.76) ;
%Curve Lines [id:da8371647850174686] 
\draw    (461.69,54.76) .. controls (439.2,82.14) and (441.2,118.14) .. (461.15,140.76) ;
%Curve Lines [id:da42607597372868855] 
\draw    (461.15,140.76) .. controls (511.63,122.39) and (510.63,72.39) .. (461.69,54.76) ;
%Curve Lines [id:da08230432044824565] 
\draw    (461.15,140.76) .. controls (483.63,113.39) and (481.63,77.39) .. (461.69,54.76) ;

% Text Node
\draw (117.57,133.59) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (128.63,34.72) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (55.32,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (83.59,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (108.93,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (132.53,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{n-2}$};
% Text Node
\draw (163.73,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}$};
% Text Node
\draw (116.63,169.94) node [anchor=north west][inner sep=0.75pt]    {$F_{1,1,\dots,1}$};
% Text Node
\draw (199.87,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (453,93.94) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (453,168.94) node [anchor=north west][inner sep=0.75pt]    {$B_{n}$};
% Text Node
\draw (456.38,35.73) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (456.38,150.24) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (302.97,133.63) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (240.73,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (269,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (294.34,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (317.94,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{n-2}$};
% Text Node
\draw (349.14,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}$};
% Text Node
\draw (384.27,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (313.3,36.23) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (299.3,168.44) node [anchor=north west][inner sep=0.75pt]    {$F_{2,2,\dotsc ,2}$};


\end{tikzpicture}


==> figures/fig_long_path.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,415); %set diagram left start at 0, and has height of 415

%Shape: Ellipse [id:dp932942741592535] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (22.47,159.01) .. controls (22.47,142.34) and (35.99,128.82) .. (52.66,128.82) .. controls (69.32,128.82) and (82.84,142.34) .. (82.84,159.01) .. controls (82.84,175.67) and (69.32,189.19) .. (52.66,189.19) .. controls (35.99,189.19) and (22.47,175.67) .. (22.47,159.01) -- cycle ;

%Shape: Ellipse [id:dp8550842968103359] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (112.39,159.01) .. controls (112.39,142.34) and (125.9,128.82) .. (142.57,128.82) .. controls (159.24,128.82) and (172.75,142.34) .. (172.75,159.01) .. controls (172.75,175.67) and (159.24,189.19) .. (142.57,189.19) .. controls (125.9,189.19) and (112.39,175.67) .. (112.39,159.01) -- cycle ;

%Shape: Ellipse [id:dp8603961849985273] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (292.22,159.01) .. controls (292.22,142.34) and (305.73,128.82) .. (322.4,128.82) .. controls (339.07,128.82) and (352.58,142.34) .. (352.58,159.01) .. controls (352.58,175.67) and (339.07,189.19) .. (322.4,189.19) .. controls (305.73,189.19) and (292.22,175.67) .. (292.22,159.01) -- cycle ;

%Shape: Ellipse [id:dp09160808958760114] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (202.3,159.01) .. controls (202.3,142.34) and (215.81,128.82) .. (232.48,128.82) .. controls (249.15,128.82) and (262.67,142.34) .. (262.67,159.01) .. controls (262.67,175.67) and (249.15,189.19) .. (232.48,189.19) .. controls (215.81,189.19) and (202.3,175.67) .. (202.3,159.01) -- cycle ;

%Shape: Ellipse [id:dp454307193505444] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (439.68,159.01) .. controls (439.68,142.34) and (453.19,128.82) .. (469.86,128.82) .. controls (486.53,128.82) and (500.04,142.34) .. (500.04,159.01) .. controls (500.04,175.67) and (486.53,189.19) .. (469.86,189.19) .. controls (453.19,189.19) and (439.68,175.67) .. (439.68,159.01) -- cycle ;

%Shape: Ellipse [id:dp507666785526153] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (529.59,159.01) .. controls (529.59,142.34) and (543.11,128.82) .. (559.77,128.82) .. controls (576.44,128.82) and (589.96,142.34) .. (589.96,159.01) .. controls (589.96,175.67) and (576.44,189.19) .. (559.77,189.19) .. controls (543.11,189.19) and (529.59,175.67) .. (529.59,159.01) -- cycle ;

%Shape: Ellipse [id:dp9471157673742964] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (188.47,223.67) .. controls (188.47,212.48) and (197.55,203.41) .. (208.74,203.41) .. controls (219.93,203.41) and (229,212.48) .. (229,223.67) .. controls (229,234.87) and (219.93,243.94) .. (208.74,243.94) .. controls (197.55,243.94) and (188.47,234.87) .. (188.47,223.67) -- cycle ;
%Shape: Ellipse [id:dp9552706009418559] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (240.74,223.67) .. controls (240.74,212.48) and (249.81,203.41) .. (261,203.41) .. controls (272.19,203.41) and (281.26,212.48) .. (281.26,223.67) .. controls (281.26,234.87) and (272.19,243.94) .. (261,243.94) .. controls (249.81,243.94) and (240.74,234.87) .. (240.74,223.67) -- cycle ;
%Shape: Ellipse [id:dp8870868116814256] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (188.47,278.59) .. controls (188.47,267.4) and (197.55,258.32) .. (208.74,258.32) .. controls (219.93,258.32) and (229,267.4) .. (229,278.59) .. controls (229,289.78) and (219.93,298.85) .. (208.74,298.85) .. controls (197.55,298.85) and (188.47,289.78) .. (188.47,278.59) -- cycle ;

%Shape: Ellipse [id:dp7031245561646237] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (619.47,159.01) .. controls (619.47,142.34) and (632.99,128.82) .. (649.66,128.82) .. controls (666.32,128.82) and (679.84,142.34) .. (679.84,159.01) .. controls (679.84,175.67) and (666.32,189.19) .. (649.66,189.19) .. controls (632.99,189.19) and (619.47,175.67) .. (619.47,159.01) -- cycle ;

%Straight Lines [id:da45407485963309024] 
\draw    (112.39,159.01) -- (82.84,159.01) ;
%Straight Lines [id:da6704530369281414] 
\draw    (202.3,159.01) -- (172.75,159.01) ;
%Straight Lines [id:da8819421903915824] 
\draw    (292.22,159.01) -- (262.67,159.01) ;
%Straight Lines [id:da7209165558203184] 
\draw    (382.13,159.01) -- (352.58,159.01) ;
%Straight Lines [id:da29490212660881043] 
\draw    (439.68,159.01) -- (410.13,159.01) ;
%Straight Lines [id:da14832606304048834] 
\draw    (529.59,159.01) -- (500.04,159.01) ;
%Straight Lines [id:da008393527631219255] 
\draw    (619.51,159.01) -- (589.96,159.01) ;
%Straight Lines [id:da3894497069469933] 
\draw    (559.77,128.82) -- (559.77,119.05) ;
%Shape: Ellipse [id:dp7198480477681425] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (302.13,97.83) .. controls (302.13,86.64) and (311.21,77.57) .. (322.4,77.57) .. controls (333.59,77.57) and (342.66,86.64) .. (342.66,97.83) .. controls (342.66,109.02) and (333.59,118.1) .. (322.4,118.1) .. controls (311.21,118.1) and (302.13,109.02) .. (302.13,97.83) -- cycle ;
%Shape: Ellipse [id:dp8237229447273406] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (302.13,46.59) .. controls (302.13,35.4) and (311.21,26.32) .. (322.4,26.32) .. controls (333.59,26.32) and (342.66,35.4) .. (342.66,46.59) .. controls (342.66,57.78) and (333.59,66.85) .. (322.4,66.85) .. controls (311.21,66.85) and (302.13,57.78) .. (302.13,46.59) -- cycle ;
%Shape: Ellipse [id:dp19979444429106696] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (449.6,98.42) .. controls (449.6,87.23) and (458.67,78.16) .. (469.86,78.16) .. controls (481.05,78.16) and (490.12,87.23) .. (490.12,98.42) .. controls (490.12,109.62) and (481.05,118.69) .. (469.86,118.69) .. controls (458.67,118.69) and (449.6,109.62) .. (449.6,98.42) -- cycle ;
%Shape: Ellipse [id:dp9412695611949001] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (539.51,98.79) .. controls (539.51,87.6) and (548.58,78.53) .. (559.77,78.53) .. controls (570.97,78.53) and (580.04,87.6) .. (580.04,98.79) .. controls (580.04,109.98) and (570.97,119.05) .. (559.77,119.05) .. controls (548.58,119.05) and (539.51,109.98) .. (539.51,98.79) -- cycle ;
%Rounded Rect [id:dp4187160457106346] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (18.27,119.39) .. controls (18.27,111.79) and (24.43,105.64) .. (32.03,105.64) -- (73.29,105.64) .. controls (80.88,105.64) and (87.04,111.79) .. (87.04,119.39) -- (87.04,198) .. controls (87.04,205.6) and (80.88,211.75) .. (73.29,211.75) -- (32.03,211.75) .. controls (24.43,211.75) and (18.27,205.6) .. (18.27,198) -- cycle ;
%Rounded Rect [id:dp4788161971258076] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (108.19,119.7) .. controls (108.19,112.1) and (114.34,105.95) .. (121.94,105.95) -- (163.2,105.95) .. controls (170.8,105.95) and (176.95,112.1) .. (176.95,119.7) -- (176.95,198.31) .. controls (176.95,205.91) and (170.8,212.06) .. (163.2,212.06) -- (121.94,212.06) .. controls (114.34,212.06) and (108.19,205.91) .. (108.19,198.31) -- cycle ;
%Rounded Rect [id:dp5476826214642044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (185.23,124.89) .. controls (185.23,113.98) and (194.08,105.14) .. (204.99,105.14) -- (264.25,105.14) .. controls (275.16,105.14) and (284,113.98) .. (284,124.89) -- (284,298.25) .. controls (284,309.16) and (275.16,318) .. (264.25,318) -- (204.99,318) .. controls (194.08,318) and (185.23,309.16) .. (185.23,298.25) -- cycle ;
%Rounded Rect [id:dp08994518379353478] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (289.27,36.86) .. controls (289.27,29.26) and (295.43,23.1) .. (303.03,23.1) -- (344.29,23.1) .. controls (351.88,23.1) and (358.04,29.26) .. (358.04,36.86) -- (358.04,183.75) .. controls (358.04,191.34) and (351.88,197.5) .. (344.29,197.5) -- (303.03,197.5) .. controls (295.43,197.5) and (289.27,191.34) .. (289.27,183.75) -- cycle ;
%Rounded Rect [id:dp5944276025482053] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (435.48,89.25) .. controls (435.48,81.66) and (441.63,75.5) .. (449.23,75.5) -- (490.49,75.5) .. controls (498.09,75.5) and (504.24,81.66) .. (504.24,89.25) -- (504.24,183.75) .. controls (504.24,191.34) and (498.09,197.5) .. (490.49,197.5) -- (449.23,197.5) .. controls (441.63,197.5) and (435.48,191.34) .. (435.48,183.75) -- cycle ;
%Rounded Rect [id:dp6961368122844457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (524.48,89.25) .. controls (524.48,81.66) and (530.63,75.5) .. (538.23,75.5) -- (579.49,75.5) .. controls (587.09,75.5) and (593.24,81.66) .. (593.24,89.25) -- (593.24,183.75) .. controls (593.24,191.34) and (587.09,197.5) .. (579.49,197.5) -- (538.23,197.5) .. controls (530.63,197.5) and (524.48,191.34) .. (524.48,183.75) -- cycle ;
%Rounded Rect [id:dp6178566844554905] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (614.19,105.14) .. controls (614.19,97.54) and (620.34,91.38) .. (627.94,91.38) -- (669.2,91.38) .. controls (676.8,91.38) and (682.95,97.54) .. (682.95,105.14) -- (682.95,183.75) .. controls (682.95,191.34) and (676.8,197.5) .. (669.2,197.5) -- (627.94,197.5) .. controls (620.34,197.5) and (614.19,191.34) .. (614.19,183.75) -- cycle ;
%Straight Lines [id:da999967895730415] 
\draw    (322.4,66.85) -- (322.4,77.57) ;
%Straight Lines [id:da18579401801593753] 
\draw    (322.4,118.1) -- (322.4,128.82) ;
%Straight Lines [id:da6405713929068623] 
\draw    (208.74,243.94) -- (208.74,258.32) ;
%Straight Lines [id:da5752473581046134] 
\draw    (232.48,189.19) -- (208.74,203.41) ;
%Straight Lines [id:da8664840150767845] 
\draw    (232.48,189.19) -- (261,203.41) ;
%Straight Lines [id:da49847384620019486] 
\draw    (469.86,118.69) -- (469.86,128.82) ;

% Text Node
\draw (383.13,158.41) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (44,219.4) node [anchor=north west][inner sep=0.75pt]    {$P_{0}$};
% Text Node
\draw (130,219.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (222,323.9) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (311,205.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (456,205.4) node [anchor=north west][inner sep=0.75pt]    {$P_{l-2}$};
% Text Node
\draw (545,205.4) node [anchor=north west][inner sep=0.75pt]    {$P_{l-1}$};
% Text Node
\draw (639,205.4) node [anchor=north west][inner sep=0.75pt]    {$P_{l}$};
% Text Node
\draw (39.66,150.41) node [anchor=north west][inner sep=0.75pt]    {$M_{0}$};
% Text Node
\draw (130.07,150.91) node [anchor=north west][inner sep=0.75pt]    {$M_{1}$};
% Text Node
\draw (219.98,150.91) node [anchor=north west][inner sep=0.75pt]    {$M_{2}$};
% Text Node
\draw (309.9,150.91) node [anchor=north west][inner sep=0.75pt]    {$M_{3}$};
% Text Node
\draw (452.36,150.91) node [anchor=north west][inner sep=0.75pt]    {$M_{l-2}$};
% Text Node
\draw (542.27,150.91) node [anchor=north west][inner sep=0.75pt]    {$M_{l-1}$};
% Text Node
\draw (638.66,150.91) node [anchor=north west][inner sep=0.75pt]    {$M_{l}$};


\end{tikzpicture}

==> figures/fig_many_intersecting_triangles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5778047765402704] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (133.65,122.01) .. controls (133.65,98.05) and (153.08,78.63) .. (177.04,78.63) .. controls (201,78.63) and (220.43,98.05) .. (220.43,122.01) .. controls (220.43,145.97) and (201,165.4) .. (177.04,165.4) .. controls (153.08,165.4) and (133.65,145.97) .. (133.65,122.01) -- cycle ;
%Straight Lines [id:da73794697867126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (179.2,104.53) -- (199.39,139.49) ;
%Straight Lines [id:da7384774154244089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (174.88,104.53) -- (154.69,139.49) ;

%Shape: Ellipse [id:dp4843009334080699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.21,103.77) .. controls (173.74,102.85) and (174.92,102.53) .. (175.84,103.06) .. controls (176.76,103.6) and (177.08,104.78) .. (176.55,105.7) .. controls (176.01,106.62) and (174.83,106.94) .. (173.91,106.4) .. controls (172.99,105.87) and (172.67,104.69) .. (173.21,103.77) -- cycle ;
%Shape: Ellipse [id:dp6103131899330753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.11,121.25) .. controls (163.65,120.33) and (164.82,120.01) .. (165.75,120.55) .. controls (166.67,121.08) and (166.99,122.26) .. (166.45,123.18) .. controls (165.92,124.1) and (164.74,124.42) .. (163.82,123.89) .. controls (162.9,123.35) and (162.58,122.18) .. (163.11,121.25) -- cycle ;
%Shape: Ellipse [id:dp5631035838982602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.02,138.74) .. controls (153.55,137.81) and (154.73,137.5) .. (155.65,138.03) .. controls (156.58,138.56) and (156.89,139.74) .. (156.36,140.66) .. controls (155.83,141.59) and (154.65,141.9) .. (153.72,141.37) .. controls (152.8,140.84) and (152.49,139.66) .. (153.02,138.74) -- cycle ;

%Shape: Ellipse [id:dp5492638566684669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.06,138.32) .. controls (201.59,139.25) and (201.28,140.43) .. (200.35,140.96) .. controls (199.43,141.49) and (198.25,141.17) .. (197.72,140.25) .. controls (197.19,139.33) and (197.5,138.15) .. (198.43,137.62) .. controls (199.35,137.09) and (200.53,137.4) .. (201.06,138.32) -- cycle ;
%Shape: Ellipse [id:dp7747901868645358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.97,120.84) .. controls (191.5,121.76) and (191.18,122.94) .. (190.26,123.47) .. controls (189.34,124.01) and (188.16,123.69) .. (187.63,122.77) .. controls (187.09,121.85) and (187.41,120.67) .. (188.33,120.14) .. controls (189.25,119.6) and (190.43,119.92) .. (190.97,120.84) -- cycle ;
%Shape: Ellipse [id:dp21266582842698978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.87,103.36) .. controls (181.4,104.28) and (181.09,105.46) .. (180.17,105.99) .. controls (179.24,106.52) and (178.07,106.21) .. (177.53,105.29) .. controls (177,104.36) and (177.32,103.18) .. (178.24,102.65) .. controls (179.16,102.12) and (180.34,102.44) .. (180.87,103.36) -- cycle ;




%Shape: Ellipse [id:dp5250605384511501] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (116.72,122.01) .. controls (116.72,98.53) and (97.69,79.49) .. (74.21,79.49) .. controls (50.72,79.49) and (31.69,98.53) .. (31.69,122.01) .. controls (31.69,145.49) and (50.72,164.53) .. (74.21,164.53) .. controls (97.69,164.53) and (116.72,145.49) .. (116.72,122.01) -- cycle ;
%Straight Lines [id:da12433339234715379] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (74.21,141.79) -- (74.21,102.23) ;
%Shape: Ellipse [id:dp9158437905825317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.1,141.8) .. controls (76.1,142.84) and (75.25,143.68) .. (74.21,143.68) .. controls (73.16,143.68) and (72.32,142.84) .. (72.32,141.8) .. controls (72.32,140.75) and (73.16,139.91) .. (74.21,139.91) .. controls (75.25,139.91) and (76.1,140.75) .. (76.1,141.8) -- cycle ;
%Shape: Ellipse [id:dp928795116694212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.1,122.01) .. controls (76.1,123.05) and (75.25,123.9) .. (74.21,123.9) .. controls (73.16,123.9) and (72.32,123.05) .. (72.32,122.01) .. controls (72.32,120.97) and (73.16,120.12) .. (74.21,120.12) .. controls (75.25,120.12) and (76.1,120.97) .. (76.1,122.01) -- cycle ;
%Shape: Ellipse [id:dp42716257505753885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.1,102.23) .. controls (76.1,103.27) and (75.25,104.12) .. (74.21,104.12) .. controls (73.16,104.12) and (72.32,103.27) .. (72.32,102.23) .. controls (72.32,101.18) and (73.16,100.34) .. (74.21,100.34) .. controls (75.25,100.34) and (76.1,101.18) .. (76.1,102.23) -- cycle ;



%Shape: Ellipse [id:dp6042637546499146] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (237.36,122.01) .. controls (237.36,98.05) and (256.78,78.63) .. (280.74,78.63) .. controls (304.7,78.63) and (324.13,98.05) .. (324.13,122.01) .. controls (324.13,145.97) and (304.7,165.4) .. (280.74,165.4) .. controls (256.78,165.4) and (237.36,145.97) .. (237.36,122.01) -- cycle ;
%Straight Lines [id:da5418713521269286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (282.9,104.53) -- (303.09,139.49) ;
%Straight Lines [id:da4886740355807042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (278.58,104.53) -- (258.39,139.49) ;

%Shape: Ellipse [id:dp8278684372361544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.91,103.77) .. controls (277.44,102.85) and (278.62,102.53) .. (279.54,103.06) .. controls (280.46,103.6) and (280.78,104.78) .. (280.25,105.7) .. controls (279.72,106.62) and (278.54,106.94) .. (277.61,106.4) .. controls (276.69,105.87) and (276.38,104.69) .. (276.91,103.77) -- cycle ;
%Shape: Ellipse [id:dp9103187754450447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.81,121.25) .. controls (267.35,120.33) and (268.53,120.01) .. (269.45,120.55) .. controls (270.37,121.08) and (270.69,122.26) .. (270.15,123.18) .. controls (269.62,124.1) and (268.44,124.42) .. (267.52,123.89) .. controls (266.6,123.35) and (266.28,122.18) .. (266.81,121.25) -- cycle ;
%Shape: Ellipse [id:dp8789154802379003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.72,138.74) .. controls (257.25,137.81) and (258.43,137.5) .. (259.35,138.03) .. controls (260.28,138.56) and (260.59,139.74) .. (260.06,140.66) .. controls (259.53,141.59) and (258.35,141.9) .. (257.43,141.37) .. controls (256.5,140.84) and (256.19,139.66) .. (256.72,138.74) -- cycle ;

%Shape: Ellipse [id:dp8469048482783548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.76,138.32) .. controls (305.29,139.25) and (304.98,140.43) .. (304.06,140.96) .. controls (303.13,141.49) and (301.95,141.17) .. (301.42,140.25) .. controls (300.89,139.33) and (301.21,138.15) .. (302.13,137.62) .. controls (303.05,137.09) and (304.23,137.4) .. (304.76,138.32) -- cycle ;
%Shape: Ellipse [id:dp3455549636655265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.67,120.84) .. controls (295.2,121.76) and (294.88,122.94) .. (293.96,123.47) .. controls (293.04,124.01) and (291.86,123.69) .. (291.33,122.77) .. controls (290.8,121.85) and (291.11,120.67) .. (292.03,120.14) .. controls (292.96,119.6) and (294.14,119.92) .. (294.67,120.84) -- cycle ;
%Shape: Ellipse [id:dp4757019857077932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.57,103.36) .. controls (285.11,104.28) and (284.79,105.46) .. (283.87,105.99) .. controls (282.95,106.52) and (281.77,106.21) .. (281.23,105.29) .. controls (280.7,104.36) and (281.02,103.18) .. (281.94,102.65) .. controls (282.86,102.12) and (284.04,102.44) .. (284.57,103.36) -- cycle ;




%Shape: Ellipse [id:dp7368875439071269] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (384.99,122.01) .. controls (384.99,98.05) and (404.41,78.63) .. (428.37,78.63) .. controls (452.33,78.63) and (471.76,98.05) .. (471.76,122.01) .. controls (471.76,145.97) and (452.33,165.4) .. (428.37,165.4) .. controls (404.41,165.4) and (384.99,145.97) .. (384.99,122.01) -- cycle ;
%Straight Lines [id:da6167189365003641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (430.54,104.53) -- (450.72,139.49) ;
%Straight Lines [id:da9376823187417617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (426.21,104.53) -- (406.02,139.49) ;

%Shape: Ellipse [id:dp3733477659895864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.54,103.77) .. controls (425.07,102.85) and (426.25,102.53) .. (427.17,103.06) .. controls (428.1,103.6) and (428.41,104.78) .. (427.88,105.7) .. controls (427.35,106.62) and (426.17,106.94) .. (425.25,106.4) .. controls (424.32,105.87) and (424.01,104.69) .. (424.54,103.77) -- cycle ;
%Shape: Ellipse [id:dp17876254863374685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.45,121.25) .. controls (414.98,120.33) and (416.16,120.01) .. (417.08,120.55) .. controls (418,121.08) and (418.32,122.26) .. (417.79,123.18) .. controls (417.25,124.1) and (416.07,124.42) .. (415.15,123.89) .. controls (414.23,123.35) and (413.91,122.18) .. (414.45,121.25) -- cycle ;
%Shape: Ellipse [id:dp5687671980853894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.35,138.74) .. controls (404.88,137.81) and (406.06,137.5) .. (406.99,138.03) .. controls (407.91,138.56) and (408.22,139.74) .. (407.69,140.66) .. controls (407.16,141.59) and (405.98,141.9) .. (405.06,141.37) .. controls (404.14,140.84) and (403.82,139.66) .. (404.35,138.74) -- cycle ;

%Shape: Ellipse [id:dp1256222215458116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.39,138.32) .. controls (452.93,139.25) and (452.61,140.43) .. (451.69,140.96) .. controls (450.76,141.49) and (449.59,141.17) .. (449.05,140.25) .. controls (448.52,139.33) and (448.84,138.15) .. (449.76,137.62) .. controls (450.68,137.09) and (451.86,137.4) .. (452.39,138.32) -- cycle ;
%Shape: Ellipse [id:dp061583560635742995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.3,120.84) .. controls (442.83,121.76) and (442.52,122.94) .. (441.59,123.47) .. controls (440.67,124.01) and (439.49,123.69) .. (438.96,122.77) .. controls (438.43,121.85) and (438.74,120.67) .. (439.67,120.14) .. controls (440.59,119.6) and (441.77,119.92) .. (442.3,120.84) -- cycle ;
%Shape: Ellipse [id:dp4901185593841866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.21,103.36) .. controls (432.74,104.28) and (432.42,105.46) .. (431.5,105.99) .. controls (430.58,106.52) and (429.4,106.21) .. (428.87,105.29) .. controls (428.33,104.36) and (428.65,103.18) .. (429.57,102.65) .. controls (430.49,102.12) and (431.67,102.44) .. (432.21,103.36) -- cycle ;




%Shape: Ellipse [id:dp8772377305963204] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (573.72,122.01) .. controls (573.72,98.53) and (554.69,79.49) .. (531.21,79.49) .. controls (507.72,79.49) and (488.69,98.53) .. (488.69,122.01) .. controls (488.69,145.49) and (507.72,164.53) .. (531.21,164.53) .. controls (554.69,164.53) and (573.72,145.49) .. (573.72,122.01) -- cycle ;
%Straight Lines [id:da2281987169467926] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (531.21,141.79) -- (531.21,102.23) ;
%Shape: Ellipse [id:dp09668926169160152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.1,141.8) .. controls (533.1,142.84) and (532.25,143.68) .. (531.21,143.68) .. controls (530.16,143.68) and (529.32,142.84) .. (529.32,141.8) .. controls (529.32,140.75) and (530.16,139.91) .. (531.21,139.91) .. controls (532.25,139.91) and (533.1,140.75) .. (533.1,141.8) -- cycle ;
%Shape: Ellipse [id:dp0265361321026939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.1,122.01) .. controls (533.1,123.05) and (532.25,123.9) .. (531.21,123.9) .. controls (530.16,123.9) and (529.32,123.05) .. (529.32,122.01) .. controls (529.32,120.97) and (530.16,120.12) .. (531.21,120.12) .. controls (532.25,120.12) and (533.1,120.97) .. (533.1,122.01) -- cycle ;
%Shape: Ellipse [id:dp2570014376138632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.1,102.23) .. controls (533.1,103.27) and (532.25,104.12) .. (531.21,104.12) .. controls (530.16,104.12) and (529.32,103.27) .. (529.32,102.23) .. controls (529.32,101.18) and (530.16,100.34) .. (531.21,100.34) .. controls (532.25,100.34) and (533.1,101.18) .. (533.1,102.23) -- cycle ;



%Straight Lines [id:da8445952844857754] 
\draw    (116.72,122.01) -- (133.65,122.01) ;
%Straight Lines [id:da35994342164478266] 
\draw    (220.43,122.01) -- (237.36,122.01) ;
%Straight Lines [id:da0037909406811925672] 
\draw    (324.13,122.01) -- (341.06,122.01) ;
%Straight Lines [id:da3900871814444483] 
\draw    (368.06,122.01) -- (384.99,122.01) ;
%Straight Lines [id:da5372250589311913] 
\draw    (471.76,122.01) -- (488.69,122.01) ;

% Text Node
\draw (342.06,114.91) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}

==> figures/fig_many_parallel_traingles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,617); %set diagram left start at 0, and has height of 617



%Shape: Ellipse [id:dp9073007148790979] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (403.55,135.34) .. controls (403.55,100.16) and (432.08,71.63) .. (467.27,71.63) .. controls (502.46,71.63) and (530.98,100.16) .. (530.98,135.34) .. controls (530.98,170.53) and (502.46,199.06) .. (467.27,199.06) .. controls (432.08,199.06) and (403.55,170.53) .. (403.55,135.34) -- cycle ;
%Shape: Ellipse [id:dp7514877847841653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.26,102.87) .. controls (461.26,101.3) and (462.53,100.03) .. (464.09,100.03) .. controls (465.66,100.03) and (466.92,101.3) .. (466.92,102.87) .. controls (466.92,104.43) and (465.66,105.7) .. (464.09,105.7) .. controls (462.53,105.7) and (461.26,104.43) .. (461.26,102.87) -- cycle ;
%Shape: Ellipse [id:dp4868871088132265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.26,132.51) .. controls (461.26,130.95) and (462.53,129.68) .. (464.09,129.68) .. controls (465.66,129.68) and (466.92,130.95) .. (466.92,132.51) .. controls (466.92,134.08) and (465.66,135.34) .. (464.09,135.34) .. controls (462.53,135.34) and (461.26,134.08) .. (461.26,132.51) -- cycle ;
%Shape: Ellipse [id:dp2969309817558753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.26,162.16) .. controls (461.26,160.6) and (462.53,159.33) .. (464.09,159.33) .. controls (465.66,159.33) and (466.92,160.6) .. (466.92,162.16) .. controls (466.92,163.72) and (465.66,164.99) .. (464.09,164.99) .. controls (462.53,164.99) and (461.26,163.72) .. (461.26,162.16) -- cycle ;

%Straight Lines [id:da9655244435394885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (466.92,102.87) -- (466.92,162.16) ;
%Shape: Ellipse [id:dp18537254770647782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.61,102.87) .. controls (467.61,101.3) and (468.88,100.03) .. (470.44,100.03) .. controls (472.01,100.03) and (473.28,101.3) .. (473.28,102.87) .. controls (473.28,104.43) and (472.01,105.7) .. (470.44,105.7) .. controls (468.88,105.7) and (467.61,104.43) .. (467.61,102.87) -- cycle ;
%Shape: Ellipse [id:dp9118714278338639] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.61,132.51) .. controls (467.61,130.95) and (468.88,129.68) .. (470.44,129.68) .. controls (472.01,129.68) and (473.28,130.95) .. (473.28,132.51) .. controls (473.28,134.08) and (472.01,135.34) .. (470.44,135.34) .. controls (468.88,135.34) and (467.61,134.08) .. (467.61,132.51) -- cycle ;
%Shape: Ellipse [id:dp5149587346591636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.61,162.16) .. controls (467.61,160.6) and (468.88,159.33) .. (470.44,159.33) .. controls (472.01,159.33) and (473.28,160.6) .. (473.28,162.16) .. controls (473.28,163.72) and (472.01,164.99) .. (470.44,164.99) .. controls (468.88,164.99) and (467.61,163.72) .. (467.61,162.16) -- cycle ;



%Shape: Ellipse [id:dp6461392494697238] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (12.16,135.35) .. controls (12.16,100.16) and (40.68,71.63) .. (75.87,71.63) .. controls (111.06,71.63) and (139.59,100.16) .. (139.59,135.35) .. controls (139.59,170.54) and (111.06,199.06) .. (75.87,199.06) .. controls (40.68,199.06) and (12.16,170.54) .. (12.16,135.35) -- cycle ;
%Shape: Ellipse [id:dp8196978518536107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.04,98.13) .. controls (73.04,96.57) and (74.31,95.3) .. (75.87,95.3) .. controls (77.44,95.3) and (78.71,96.57) .. (78.71,98.13) .. controls (78.71,99.69) and (77.44,100.96) .. (75.87,100.96) .. controls (74.31,100.96) and (73.04,99.69) .. (73.04,98.13) -- cycle ;
%Shape: Ellipse [id:dp7287648389381969] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.04,127.78) .. controls (73.04,126.21) and (74.31,124.95) .. (75.87,124.95) .. controls (77.44,124.95) and (78.71,126.21) .. (78.71,127.78) .. controls (78.71,129.34) and (77.44,130.61) .. (75.87,130.61) .. controls (74.31,130.61) and (73.04,129.34) .. (73.04,127.78) -- cycle ;
%Shape: Ellipse [id:dp9197400318611098] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.04,157.43) .. controls (73.04,155.86) and (74.31,154.59) .. (75.87,154.59) .. controls (77.44,154.59) and (78.71,155.86) .. (78.71,157.43) .. controls (78.71,158.99) and (77.44,160.26) .. (75.87,160.26) .. controls (74.31,160.26) and (73.04,158.99) .. (73.04,157.43) -- cycle ;

%Straight Lines [id:da4138432273663867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (75.87,98.13) -- (75.87,157.43) ;





%Shape: Ellipse [id:dp9404584281250379] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (176.1,135.34) .. controls (176.1,100.16) and (204.63,71.63) .. (239.82,71.63) .. controls (275.01,71.63) and (303.53,100.16) .. (303.53,135.34) .. controls (303.53,170.53) and (275.01,199.06) .. (239.82,199.06) .. controls (204.63,199.06) and (176.1,170.53) .. (176.1,135.34) -- cycle ;
%Shape: Ellipse [id:dp794439188909744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.81,102.87) .. controls (233.81,101.3) and (235.08,100.03) .. (236.64,100.03) .. controls (238.2,100.03) and (239.47,101.3) .. (239.47,102.87) .. controls (239.47,104.43) and (238.2,105.7) .. (236.64,105.7) .. controls (235.08,105.7) and (233.81,104.43) .. (233.81,102.87) -- cycle ;
%Shape: Ellipse [id:dp01914366643890153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.81,132.51) .. controls (233.81,130.95) and (235.08,129.68) .. (236.64,129.68) .. controls (238.2,129.68) and (239.47,130.95) .. (239.47,132.51) .. controls (239.47,134.08) and (238.2,135.34) .. (236.64,135.34) .. controls (235.08,135.34) and (233.81,134.08) .. (233.81,132.51) -- cycle ;
%Shape: Ellipse [id:dp7018497146112532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.81,162.16) .. controls (233.81,160.6) and (235.08,159.33) .. (236.64,159.33) .. controls (238.2,159.33) and (239.47,160.6) .. (239.47,162.16) .. controls (239.47,163.72) and (238.2,164.99) .. (236.64,164.99) .. controls (235.08,164.99) and (233.81,163.72) .. (233.81,162.16) -- cycle ;

%Straight Lines [id:da3979208151438096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (239.47,102.87) -- (239.47,162.16) ;
%Shape: Ellipse [id:dp8856294705221638] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.16,102.87) .. controls (240.16,101.3) and (241.43,100.03) .. (242.99,100.03) .. controls (244.56,100.03) and (245.82,101.3) .. (245.82,102.87) .. controls (245.82,104.43) and (244.56,105.7) .. (242.99,105.7) .. controls (241.43,105.7) and (240.16,104.43) .. (240.16,102.87) -- cycle ;
%Shape: Ellipse [id:dp9278792941722602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.16,132.51) .. controls (240.16,130.95) and (241.43,129.68) .. (242.99,129.68) .. controls (244.56,129.68) and (245.82,130.95) .. (245.82,132.51) .. controls (245.82,134.08) and (244.56,135.34) .. (242.99,135.34) .. controls (241.43,135.34) and (240.16,134.08) .. (240.16,132.51) -- cycle ;
%Shape: Ellipse [id:dp6164875192239369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.16,162.16) .. controls (240.16,160.6) and (241.43,159.33) .. (242.99,159.33) .. controls (244.56,159.33) and (245.82,160.6) .. (245.82,162.16) .. controls (245.82,163.72) and (244.56,164.99) .. (242.99,164.99) .. controls (241.43,164.99) and (240.16,163.72) .. (240.16,162.16) -- cycle ;



%Shape: Ellipse [id:dp7512483950132663] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (567.51,135.35) .. controls (567.51,100.16) and (596.04,71.63) .. (631.23,71.63) .. controls (666.42,71.63) and (694.95,100.16) .. (694.95,135.35) .. controls (694.95,170.54) and (666.42,199.06) .. (631.23,199.06) .. controls (596.04,199.06) and (567.51,170.54) .. (567.51,135.35) -- cycle ;
%Shape: Ellipse [id:dp40908371801149646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.4,98.13) .. controls (628.4,96.57) and (629.67,95.3) .. (631.23,95.3) .. controls (632.79,95.3) and (634.06,96.57) .. (634.06,98.13) .. controls (634.06,99.69) and (632.79,100.96) .. (631.23,100.96) .. controls (629.67,100.96) and (628.4,99.69) .. (628.4,98.13) -- cycle ;
%Shape: Ellipse [id:dp16699165940954042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.4,127.78) .. controls (628.4,126.21) and (629.67,124.95) .. (631.23,124.95) .. controls (632.79,124.95) and (634.06,126.21) .. (634.06,127.78) .. controls (634.06,129.34) and (632.79,130.61) .. (631.23,130.61) .. controls (629.67,130.61) and (628.4,129.34) .. (628.4,127.78) -- cycle ;
%Shape: Ellipse [id:dp7706200703416681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.4,157.43) .. controls (628.4,155.86) and (629.67,154.59) .. (631.23,154.59) .. controls (632.79,154.59) and (634.06,155.86) .. (634.06,157.43) .. controls (634.06,158.99) and (632.79,160.26) .. (631.23,160.26) .. controls (629.67,160.26) and (628.4,158.99) .. (628.4,157.43) -- cycle ;

%Straight Lines [id:da9159164380761152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (631.23,98.13) -- (631.23,157.43) ;



%Straight Lines [id:da7878992556530444] 
\draw    (139.59,135.35) -- (176.1,135.34) ;
%Straight Lines [id:da6869626743971149] 
\draw    (530.98,135.34) -- (567.49,135.34) ;
%Straight Lines [id:da1554905118818245] 
\draw    (378.33,135.34) -- (403.55,135.34) ;
%Straight Lines [id:da21947530746689325] 
\draw    (303.53,135.34) -- (328.75,135.34) ;

% Text Node
\draw (57.37,91.38) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (66.37,161.16) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (66.37,210.36) node [anchor=north west][inner sep=0.75pt]    {$P_{0}$};
% Text Node
\draw (230.32,210.37) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (243.88,165.18) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (216.75,165.18) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (249.14,94.22) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (216.49,94.22) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (471.33,165.18) node [anchor=north west][inner sep=0.75pt]    {$T_{l}$};
% Text Node
\draw (444.2,165.18) node [anchor=north west][inner sep=0.75pt]    {$T_{l-1}$};
% Text Node
\draw (621.73,210.36) node [anchor=north west][inner sep=0.75pt]    {$P_{l}$};
% Text Node
\draw (621.73,161.16) node [anchor=north west][inner sep=0.75pt]    {$T_{l}$};
% Text Node
\draw (612.72,91.38) node [anchor=north west][inner sep=0.75pt]    {$t_{l}$};
% Text Node
\draw (437.28,95.55) node [anchor=north west][inner sep=0.75pt]    {$t_{l-1}$};
% Text Node
\draw (477.26,95.55) node [anchor=north west][inner sep=0.75pt]    {$t_{l}$};
% Text Node
\draw (457.77,210.37) node [anchor=north west][inner sep=0.75pt]    {$P_{l-1}$};
% Text Node
\draw (341.04,143.2) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}

==> figures/fig_pair-up.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,902); %set diagram left start at 0, and has height of 902

%Shape: Ellipse [id:dp0038778259121109437] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (222.29,289.13) .. controls (222.29,271.92) and (236.24,257.97) .. (253.45,257.97) .. controls (270.66,257.97) and (284.61,271.92) .. (284.61,289.13) .. controls (284.61,306.34) and (270.66,320.29) .. (253.45,320.29) .. controls (236.24,320.29) and (222.29,306.34) .. (222.29,289.13) -- cycle ;
%Straight Lines [id:da7252689135706983] 
\draw    (272.21,289.14) -- (253.8,307.52) ;
%Straight Lines [id:da27864532110523565] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.61,270.48) -- (272.21,289.14) ;
%Straight Lines [id:da0028464155154285242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.69,297.73) -- (250,307.78) ;
%Straight Lines [id:da4670592498766277] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.69,297.73) -- (272.21,289.14) ;
%Straight Lines [id:da4914193915361982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.61,270.48) -- (253.8,307.52) ;
%Straight Lines [id:da8089318156850522] 
\draw    (234.69,297.73) -- (244.61,270.48) ;
%Shape: Ellipse [id:dp5432506691652571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255,308.21) .. controls (255.38,307.55) and (255.15,306.71) .. (254.49,306.32) .. controls (253.83,305.94) and (252.98,306.17) .. (252.6,306.83) .. controls (252.22,307.49) and (252.45,308.34) .. (253.11,308.72) .. controls (253.77,309.1) and (254.62,308.88) .. (255,308.21) -- cycle ;
%Shape: Ellipse [id:dp7112547029442148] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.41,289.83) .. controls (273.79,289.17) and (273.57,288.32) .. (272.9,287.94) .. controls (272.24,287.56) and (271.4,287.78) .. (271.01,288.44) .. controls (270.63,289.11) and (270.86,289.95) .. (271.52,290.34) .. controls (272.18,290.72) and (273.03,290.49) .. (273.41,289.83) -- cycle ;
%Shape: Ellipse [id:dp07095609078781906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.21,299.02) .. controls (264.59,298.36) and (264.36,297.51) .. (263.7,297.13) .. controls (263.04,296.75) and (262.19,296.97) .. (261.81,297.64) .. controls (261.42,298.3) and (261.65,299.15) .. (262.31,299.53) .. controls (262.98,299.91) and (263.82,299.68) .. (264.21,299.02) -- cycle ;
%Shape: Ellipse [id:dp3383361160417979] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.99,298.2) .. controls (235.73,298.92) and (234.94,299.29) .. (234.22,299.03) .. controls (233.5,298.77) and (233.13,297.98) .. (233.39,297.26) .. controls (233.65,296.54) and (234.45,296.17) .. (235.17,296.43) .. controls (235.89,296.69) and (236.26,297.49) .. (235.99,298.2) -- cycle ;
%Shape: Ellipse [id:dp42693281340131173] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.95,284.58) .. controls (240.69,285.3) and (239.9,285.67) .. (239.18,285.41) .. controls (238.46,285.15) and (238.09,284.35) .. (238.35,283.63) .. controls (238.61,282.91) and (239.41,282.54) .. (240.13,282.8) .. controls (240.84,283.07) and (241.21,283.86) .. (240.95,284.58) -- cycle ;
%Shape: Ellipse [id:dp9957356667270717] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.91,270.95) .. controls (245.65,271.67) and (244.86,272.04) .. (244.14,271.78) .. controls (243.42,271.52) and (243.05,270.73) .. (243.31,270.01) .. controls (243.57,269.29) and (244.37,268.92) .. (245.08,269.18) .. controls (245.8,269.44) and (246.17,270.24) .. (245.91,270.95) -- cycle ;


%Shape: Ellipse [id:dp8371385273557985] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (144.87,289.13) .. controls (144.87,271.92) and (158.82,257.97) .. (176.03,257.97) .. controls (193.24,257.97) and (207.19,271.92) .. (207.19,289.13) .. controls (207.19,306.34) and (193.24,320.29) .. (176.03,320.29) .. controls (158.82,320.29) and (144.87,306.34) .. (144.87,289.13) -- cycle ;
%Straight Lines [id:da47825426120044556] 
\draw    (194.79,289.14) -- (176.37,307.52) ;
%Straight Lines [id:da3751775220864123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167.19,270.48) -- (194.79,289.14) ;
%Straight Lines [id:da266437082757882] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (157.27,297.73) -- (172.57,307.78) ;
%Straight Lines [id:da7216603322356269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (157.27,297.73) -- (194.79,289.14) ;
%Straight Lines [id:da8977079545931477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167.19,270.48) -- (176.37,307.52) ;
%Shape: Ellipse [id:dp37958346034769963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.57,298.2) .. controls (158.31,298.92) and (157.51,299.29) .. (156.79,299.03) .. controls (156.08,298.77) and (155.7,297.98) .. (155.97,297.26) .. controls (156.23,296.54) and (157.02,296.17) .. (157.74,296.43) .. controls (158.46,296.69) and (158.83,297.49) .. (158.57,298.2) -- cycle ;
%Shape: Ellipse [id:dp9399867376123217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.53,284.58) .. controls (163.27,285.3) and (162.47,285.67) .. (161.75,285.41) .. controls (161.03,285.15) and (160.66,284.35) .. (160.93,283.63) .. controls (161.19,282.91) and (161.98,282.54) .. (162.7,282.8) .. controls (163.42,283.07) and (163.79,283.86) .. (163.53,284.58) -- cycle ;
%Shape: Ellipse [id:dp936593138926074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.49,270.95) .. controls (168.23,271.67) and (167.43,272.04) .. (166.71,271.78) .. controls (165.99,271.52) and (165.62,270.73) .. (165.88,270.01) .. controls (166.15,269.29) and (166.94,268.92) .. (167.66,269.18) .. controls (168.38,269.44) and (168.75,270.24) .. (168.49,270.95) -- cycle ;

%Straight Lines [id:da26077242013537605] 
\draw    (157.27,297.73) -- (167.19,270.48) ;

%Shape: Ellipse [id:dp38406187482815746] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.57,308.21) .. controls (177.96,307.55) and (177.73,306.71) .. (177.07,306.32) .. controls (176.4,305.94) and (175.56,306.17) .. (175.18,306.83) .. controls (174.79,307.49) and (175.02,308.34) .. (175.68,308.72) .. controls (176.34,309.1) and (177.19,308.88) .. (177.57,308.21) -- cycle ;
%Shape: Ellipse [id:dp514185335382399] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.99,289.83) .. controls (196.37,289.17) and (196.14,288.32) .. (195.48,287.94) .. controls (194.82,287.56) and (193.97,287.78) .. (193.59,288.44) .. controls (193.21,289.11) and (193.43,289.95) .. (194.09,290.34) .. controls (194.76,290.72) and (195.6,290.49) .. (195.99,289.83) -- cycle ;
%Shape: Ellipse [id:dp7656178464217432] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.78,299.02) .. controls (187.16,298.36) and (186.94,297.51) .. (186.27,297.13) .. controls (185.61,296.75) and (184.76,296.97) .. (184.38,297.64) .. controls (184,298.3) and (184.23,299.15) .. (184.89,299.53) .. controls (185.55,299.91) and (186.4,299.68) .. (186.78,299.02) -- cycle ;

%Straight Lines [id:da885667972468278] 
\draw    (394.6,289.14) -- (376.19,307.52) ;
%Shape: Ellipse [id:dp061100212156152356] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (344.68,289.13) .. controls (344.68,271.92) and (358.63,257.97) .. (375.84,257.97) .. controls (393.05,257.97) and (407,271.92) .. (407,289.13) .. controls (407,306.34) and (393.05,320.29) .. (375.84,320.29) .. controls (358.63,320.29) and (344.68,306.34) .. (344.68,289.13) -- cycle ;
%Straight Lines [id:da7484704178598843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (367,270.48) -- (394.6,289.14) ;
%Straight Lines [id:da91925450869909] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357.08,297.73) -- (372.38,307.78) ;
%Straight Lines [id:da4085891015241663] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357.08,297.73) -- (394.6,289.14) ;
%Straight Lines [id:da6808856310055822] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (367,270.48) -- (376.19,307.52) ;
%Shape: Ellipse [id:dp31169621508860734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.38,298.2) .. controls (358.12,298.92) and (357.32,299.29) .. (356.61,299.03) .. controls (355.89,298.77) and (355.52,297.98) .. (355.78,297.26) .. controls (356.04,296.54) and (356.83,296.17) .. (357.55,296.43) .. controls (358.27,296.69) and (358.64,297.49) .. (358.38,298.2) -- cycle ;
%Shape: Ellipse [id:dp903381821508069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.34,284.58) .. controls (363.08,285.3) and (362.28,285.67) .. (361.56,285.41) .. controls (360.85,285.15) and (360.48,284.35) .. (360.74,283.63) .. controls (361,282.91) and (361.79,282.54) .. (362.51,282.8) .. controls (363.23,283.07) and (363.6,283.86) .. (363.34,284.58) -- cycle ;
%Shape: Ellipse [id:dp20973079146210039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.3,270.95) .. controls (368.04,271.67) and (367.24,272.04) .. (366.52,271.78) .. controls (365.81,271.52) and (365.43,270.73) .. (365.7,270.01) .. controls (365.96,269.29) and (366.75,268.92) .. (367.47,269.18) .. controls (368.19,269.44) and (368.56,270.24) .. (368.3,270.95) -- cycle ;

%Straight Lines [id:da258996390832818] 
\draw    (357.08,297.73) -- (367,270.48) ;

%Shape: Ellipse [id:dp2648272428606244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.39,308.21) .. controls (377.77,307.55) and (377.54,306.71) .. (376.88,306.32) .. controls (376.22,305.94) and (375.37,306.17) .. (374.99,306.83) .. controls (374.6,307.49) and (374.83,308.34) .. (375.49,308.72) .. controls (376.16,309.1) and (377,308.88) .. (377.39,308.21) -- cycle ;
%Shape: Ellipse [id:dp8909898577203886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.8,289.83) .. controls (396.18,289.17) and (395.95,288.32) .. (395.29,287.94) .. controls (394.63,287.56) and (393.78,287.78) .. (393.4,288.44) .. controls (393.02,289.11) and (393.24,289.95) .. (393.91,290.34) .. controls (394.57,290.72) and (395.42,290.49) .. (395.8,289.83) -- cycle ;
%Shape: Ellipse [id:dp7084679444692463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.59,299.02) .. controls (386.97,298.36) and (386.75,297.51) .. (386.09,297.13) .. controls (385.42,296.75) and (384.58,296.97) .. (384.19,297.64) .. controls (383.81,298.3) and (384.04,299.15) .. (384.7,299.53) .. controls (385.36,299.91) and (386.21,299.68) .. (386.59,299.02) -- cycle ;

%Straight Lines [id:da5001110420805132] 
\draw    (207.12,289.13) -- (221.57,289.13) ;
%Rounded Rect [id:dp07614169814976068] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (133.72,267.62) .. controls (133.72,259.7) and (140.14,253.29) .. (148.06,253.29) -- (279.55,253.29) .. controls (287.47,253.29) and (293.89,259.7) .. (293.89,267.62) -- (293.89,310.63) .. controls (293.89,318.55) and (287.47,324.97) .. (279.55,324.97) -- (148.06,324.97) .. controls (140.14,324.97) and (133.72,318.55) .. (133.72,310.63) -- cycle ;

%Straight Lines [id:da8771605108012982] 
\draw    (394.6,109.44) -- (376.19,127.83) ;
%Shape: Ellipse [id:dp9183455785544505] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (344.68,109.43) .. controls (344.68,92.22) and (358.63,78.27) .. (375.84,78.27) .. controls (393.05,78.27) and (407,92.22) .. (407,109.43) .. controls (407,126.64) and (393.05,140.59) .. (375.84,140.59) .. controls (358.63,140.59) and (344.68,126.64) .. (344.68,109.43) -- cycle ;
%Straight Lines [id:da9423323860081961] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (367,90.78) -- (394.6,109.44) ;
%Straight Lines [id:da8439184458619492] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357.08,118.03) -- (372.38,128.08) ;
%Straight Lines [id:da7767711653734504] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357.08,118.03) -- (394.6,109.44) ;
%Straight Lines [id:da01963342196705342] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (367,90.78) -- (376.19,127.83) ;
%Shape: Ellipse [id:dp8722033878005315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.38,118.51) .. controls (358.12,119.23) and (357.32,119.6) .. (356.61,119.34) .. controls (355.89,119.07) and (355.52,118.28) .. (355.78,117.56) .. controls (356.04,116.84) and (356.83,116.47) .. (357.55,116.73) .. controls (358.27,116.99) and (358.64,117.79) .. (358.38,118.51) -- cycle ;
%Shape: Ellipse [id:dp4719171003782592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.34,104.88) .. controls (363.08,105.6) and (362.28,105.97) .. (361.56,105.71) .. controls (360.85,105.45) and (360.48,104.65) .. (360.74,103.94) .. controls (361,103.22) and (361.79,102.85) .. (362.51,103.11) .. controls (363.23,103.37) and (363.6,104.16) .. (363.34,104.88) -- cycle ;
%Shape: Ellipse [id:dp2775779638110978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.3,91.26) .. controls (368.04,91.98) and (367.24,92.35) .. (366.52,92.09) .. controls (365.81,91.82) and (365.43,91.03) .. (365.7,90.31) .. controls (365.96,89.59) and (366.75,89.22) .. (367.47,89.48) .. controls (368.19,89.74) and (368.56,90.54) .. (368.3,91.26) -- cycle ;

%Straight Lines [id:da14296148197824] 
\draw    (357.08,118.03) -- (367,90.78) ;

%Shape: Ellipse [id:dp6507875839890938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.39,128.52) .. controls (377.77,127.86) and (377.54,127.01) .. (376.88,126.63) .. controls (376.22,126.24) and (375.37,126.47) .. (374.99,127.13) .. controls (374.6,127.8) and (374.83,128.64) .. (375.49,129.03) .. controls (376.16,129.41) and (377,129.18) .. (377.39,128.52) -- cycle ;
%Shape: Ellipse [id:dp09459894372616662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.8,110.13) .. controls (396.18,109.47) and (395.95,108.62) .. (395.29,108.24) .. controls (394.63,107.86) and (393.78,108.09) .. (393.4,108.75) .. controls (393.02,109.41) and (393.24,110.26) .. (393.91,110.64) .. controls (394.57,111.02) and (395.42,110.8) .. (395.8,110.13) -- cycle ;
%Shape: Ellipse [id:dp25862537818083164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.59,119.33) .. controls (386.97,118.66) and (386.75,117.82) .. (386.09,117.43) .. controls (385.42,117.05) and (384.58,117.28) .. (384.19,117.94) .. controls (383.81,118.6) and (384.04,119.45) .. (384.7,119.83) .. controls (385.36,120.22) and (386.21,119.99) .. (386.59,119.33) -- cycle ;

%Shape: Ellipse [id:dp7915719937768855] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (144.8,109.43) .. controls (144.8,92.22) and (158.75,78.27) .. (175.96,78.27) .. controls (193.17,78.27) and (207.12,92.22) .. (207.12,109.43) .. controls (207.12,126.64) and (193.17,140.59) .. (175.96,140.59) .. controls (158.75,140.59) and (144.8,126.64) .. (144.8,109.43) -- cycle ;
%Straight Lines [id:da8161303129571702] 
\draw    (177.52,96.88) -- (192.02,121.99) ;
%Straight Lines [id:da25863880956541874] 
\draw    (174.41,96.88) -- (159.91,121.99) ;

%Shape: Ellipse [id:dp009740051999222454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.21,96.33) .. controls (173.59,95.67) and (174.44,95.44) .. (175.1,95.82) .. controls (175.76,96.21) and (175.99,97.05) .. (175.61,97.72) .. controls (175.23,98.38) and (174.38,98.61) .. (173.72,98.22) .. controls (173.05,97.84) and (172.83,96.99) .. (173.21,96.33) -- cycle ;
%Shape: Ellipse [id:dp8769497485207263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.96,108.89) .. controls (166.34,108.23) and (167.19,108) .. (167.85,108.38) .. controls (168.51,108.76) and (168.74,109.61) .. (168.36,110.27) .. controls (167.98,110.94) and (167.13,111.16) .. (166.47,110.78) .. controls (165.81,110.4) and (165.58,109.55) .. (165.96,108.89) -- cycle ;
%Shape: Ellipse [id:dp19714455677825937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.71,121.44) .. controls (159.09,120.78) and (159.94,120.56) .. (160.6,120.94) .. controls (161.27,121.32) and (161.49,122.17) .. (161.11,122.83) .. controls (160.73,123.49) and (159.88,123.72) .. (159.22,123.34) .. controls (158.56,122.95) and (158.33,122.11) .. (158.71,121.44) -- cycle ;

%Shape: Ellipse [id:dp9990104697169577] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.22,121.15) .. controls (193.6,121.81) and (193.37,122.66) .. (192.71,123.04) .. controls (192.05,123.42) and (191.2,123.2) .. (190.82,122.53) .. controls (190.43,121.87) and (190.66,121.02) .. (191.32,120.64) .. controls (191.99,120.26) and (192.83,120.49) .. (193.22,121.15) -- cycle ;
%Shape: Ellipse [id:dp22573933181064054] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.97,108.59) .. controls (186.35,109.25) and (186.12,110.1) .. (185.46,110.48) .. controls (184.8,110.87) and (183.95,110.64) .. (183.57,109.98) .. controls (183.18,109.31) and (183.41,108.47) .. (184.07,108.09) .. controls (184.74,107.7) and (185.58,107.93) .. (185.97,108.59) -- cycle ;
%Shape: Ellipse [id:dp7992970307268726] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.72,96.04) .. controls (179.1,96.7) and (178.87,97.54) .. (178.21,97.93) .. controls (177.55,98.31) and (176.7,98.08) .. (176.32,97.42) .. controls (175.94,96.76) and (176.16,95.91) .. (176.82,95.53) .. controls (177.49,95.15) and (178.33,95.37) .. (178.72,96.04) -- cycle ;



%Shape: Ellipse [id:dp9684648468165635] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (221.57,109.43) .. controls (221.57,126.64) and (235.52,140.59) .. (252.73,140.59) .. controls (269.94,140.59) and (283.9,126.64) .. (283.9,109.43) .. controls (283.9,92.22) and (269.94,78.27) .. (252.73,78.27) .. controls (235.52,78.27) and (221.57,92.22) .. (221.57,109.43) -- cycle ;
%Straight Lines [id:da8184822076320541] 
\draw    (254.29,121.99) -- (268.79,96.88) ;
%Straight Lines [id:da24100305436095082] 
\draw    (251.18,121.99) -- (236.68,96.88) ;

%Shape: Ellipse [id:dp5320772266123361] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.98,122.53) .. controls (250.36,123.2) and (251.21,123.42) .. (251.87,123.04) .. controls (252.54,122.66) and (252.76,121.81) .. (252.38,121.15) .. controls (252,120.49) and (251.15,120.26) .. (250.49,120.64) .. controls (249.83,121.02) and (249.6,121.87) .. (249.98,122.53) -- cycle ;
%Shape: Ellipse [id:dp5404113730771691] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.73,109.98) .. controls (243.11,110.64) and (243.96,110.87) .. (244.62,110.48) .. controls (245.29,110.1) and (245.51,109.25) .. (245.13,108.59) .. controls (244.75,107.93) and (243.9,107.7) .. (243.24,108.09) .. controls (242.58,108.47) and (242.35,109.31) .. (242.73,109.98) -- cycle ;
%Shape: Ellipse [id:dp11562828904719391] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.48,97.42) .. controls (235.86,98.08) and (236.71,98.31) .. (237.37,97.93) .. controls (238.04,97.54) and (238.26,96.7) .. (237.88,96.04) .. controls (237.5,95.37) and (236.65,95.15) .. (235.99,95.53) .. controls (235.33,95.91) and (235.1,96.76) .. (235.48,97.42) -- cycle ;
%Shape: Ellipse [id:dp18118315329461276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.99,97.57) .. controls (270.37,96.91) and (270.14,96.06) .. (269.48,95.68) .. controls (268.82,95.29) and (267.97,95.52) .. (267.59,96.18) .. controls (267.21,96.85) and (267.43,97.69) .. (268.09,98.08) .. controls (268.76,98.46) and (269.6,98.23) .. (269.99,97.57) -- cycle ;
%Shape: Ellipse [id:dp9176073371274085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.74,110.27) .. controls (263.12,109.61) and (262.89,108.76) .. (262.23,108.38) .. controls (261.57,108) and (260.72,108.23) .. (260.34,108.89) .. controls (259.96,109.55) and (260.18,110.4) .. (260.84,110.78) .. controls (261.51,111.16) and (262.35,110.94) .. (262.74,110.27) -- cycle ;
%Shape: Ellipse [id:dp15557969560313034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.49,122.83) .. controls (255.87,122.17) and (255.64,121.32) .. (254.98,120.94) .. controls (254.32,120.56) and (253.47,120.78) .. (253.09,121.44) .. controls (252.71,122.11) and (252.93,122.95) .. (253.6,123.34) .. controls (254.26,123.72) and (255.1,123.49) .. (255.49,122.83) -- cycle ;

%Straight Lines [id:da9896812077997569] 
\draw    (207.12,109.43) -- (221.57,109.43) ;

%Rounded Rect [id:dp9609753389515259] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (133.72,87.93) .. controls (133.72,80.01) and (140.14,73.59) .. (148.06,73.59) -- (279.55,73.59) .. controls (287.47,73.59) and (293.89,80.01) .. (293.89,87.93) -- (293.89,130.94) .. controls (293.89,138.86) and (287.47,145.28) .. (279.55,145.28) -- (148.06,145.28) .. controls (140.14,145.28) and (133.72,138.86) .. (133.72,130.94) -- cycle ;


%Straight Lines [id:da7767037973238669] 
\draw    (394.17,199.29) -- (375.76,217.67) ;
%Shape: Ellipse [id:dp5165806776492795] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (344.25,199.28) .. controls (344.25,182.07) and (358.2,168.12) .. (375.41,168.12) .. controls (392.62,168.12) and (406.57,182.07) .. (406.57,199.28) .. controls (406.57,216.49) and (392.62,230.44) .. (375.41,230.44) .. controls (358.2,230.44) and (344.25,216.49) .. (344.25,199.28) -- cycle ;
%Straight Lines [id:da3963052755693889] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366.57,180.63) -- (394.17,199.29) ;
%Straight Lines [id:da817679976773664] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (356.65,207.88) -- (371.95,217.93) ;
%Straight Lines [id:da336477099696307] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (356.65,207.88) -- (394.17,199.29) ;
%Straight Lines [id:da6793727054774612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366.57,180.63) -- (375.76,217.67) ;
%Shape: Ellipse [id:dp621012653633981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.95,208.35) .. controls (357.69,209.07) and (356.89,209.44) .. (356.17,209.18) .. controls (355.46,208.92) and (355.09,208.12) .. (355.35,207.41) .. controls (355.61,206.69) and (356.4,206.32) .. (357.12,206.58) .. controls (357.84,206.84) and (358.21,207.63) .. (357.95,208.35) -- cycle ;
%Shape: Ellipse [id:dp2222813266930005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.91,194.73) .. controls (362.65,195.45) and (361.85,195.82) .. (361.13,195.56) .. controls (360.42,195.29) and (360.04,194.5) .. (360.31,193.78) .. controls (360.57,193.06) and (361.36,192.69) .. (362.08,192.95) .. controls (362.8,193.21) and (363.17,194.01) .. (362.91,194.73) -- cycle ;
%Shape: Ellipse [id:dp8852011354570767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.87,181.1) .. controls (367.61,181.82) and (366.81,182.19) .. (366.09,181.93) .. controls (365.37,181.67) and (365,180.87) .. (365.27,180.16) .. controls (365.53,179.44) and (366.32,179.07) .. (367.04,179.33) .. controls (367.76,179.59) and (368.13,180.38) .. (367.87,181.1) -- cycle ;

%Straight Lines [id:da814885627578822] 
\draw    (356.65,207.88) -- (366.57,180.63) ;

%Shape: Ellipse [id:dp04222967531725186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (376.96,218.36) .. controls (377.34,217.7) and (377.11,216.85) .. (376.45,216.47) .. controls (375.79,216.09) and (374.94,216.32) .. (374.56,216.98) .. controls (374.17,217.64) and (374.4,218.49) .. (375.06,218.87) .. controls (375.73,219.25) and (376.57,219.03) .. (376.96,218.36) -- cycle ;
%Shape: Ellipse [id:dp0985660525226838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.37,199.98) .. controls (395.75,199.32) and (395.52,198.47) .. (394.86,198.09) .. controls (394.2,197.7) and (393.35,197.93) .. (392.97,198.59) .. controls (392.59,199.26) and (392.81,200.1) .. (393.48,200.49) .. controls (394.14,200.87) and (394.98,200.64) .. (395.37,199.98) -- cycle ;
%Shape: Ellipse [id:dp774405949990423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.16,209.17) .. controls (386.54,208.51) and (386.32,207.66) .. (385.65,207.28) .. controls (384.99,206.9) and (384.14,207.12) .. (383.76,207.79) .. controls (383.38,208.45) and (383.61,209.3) .. (384.27,209.68) .. controls (384.93,210.06) and (385.78,209.83) .. (386.16,209.17) -- cycle ;

%Shape: Ellipse [id:dp6167120153609779] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (145.23,199.28) .. controls (145.23,182.07) and (159.18,168.12) .. (176.39,168.12) .. controls (193.6,168.12) and (207.56,182.07) .. (207.56,199.28) .. controls (207.56,216.49) and (193.6,230.44) .. (176.39,230.44) .. controls (159.18,230.44) and (145.23,216.49) .. (145.23,199.28) -- cycle ;
%Straight Lines [id:da3113767038838584] 
\draw    (177.95,186.72) -- (192.45,211.83) ;
%Straight Lines [id:da9136610596267213] 
\draw    (174.84,186.72) -- (160.34,211.83) ;

%Shape: Ellipse [id:dp6066268648773798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.64,186.18) .. controls (174.02,185.51) and (174.87,185.29) .. (175.53,185.67) .. controls (176.2,186.05) and (176.42,186.9) .. (176.04,187.56) .. controls (175.66,188.22) and (174.81,188.45) .. (174.15,188.07) .. controls (173.49,187.69) and (173.26,186.84) .. (173.64,186.18) -- cycle ;
%Shape: Ellipse [id:dp2937575152989633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.39,198.73) .. controls (166.77,198.07) and (167.62,197.84) .. (168.28,198.23) .. controls (168.95,198.61) and (169.17,199.46) .. (168.79,200.12) .. controls (168.41,200.78) and (167.56,201.01) .. (166.9,200.63) .. controls (166.24,200.24) and (166.01,199.4) .. (166.39,198.73) -- cycle ;
%Shape: Ellipse [id:dp5886227167858901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.14,211.29) .. controls (159.52,210.63) and (160.37,210.4) .. (161.03,210.78) .. controls (161.7,211.17) and (161.92,212.01) .. (161.54,212.68) .. controls (161.16,213.34) and (160.31,213.56) .. (159.65,213.18) .. controls (158.99,212.8) and (158.76,211.95) .. (159.14,211.29) -- cycle ;

%Shape: Ellipse [id:dp71622374975104] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.65,210.99) .. controls (194.03,211.66) and (193.8,212.5) .. (193.14,212.89) .. controls (192.48,213.27) and (191.63,213.04) .. (191.25,212.38) .. controls (190.87,211.72) and (191.09,210.87) .. (191.75,210.49) .. controls (192.42,210.1) and (193.26,210.33) .. (193.65,210.99) -- cycle ;
%Shape: Ellipse [id:dp9984393262787731] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.4,198.44) .. controls (186.78,199.1) and (186.55,199.95) .. (185.89,200.33) .. controls (185.23,200.71) and (184.38,200.48) .. (184,199.82) .. controls (183.62,199.16) and (183.84,198.31) .. (184.5,197.93) .. controls (185.17,197.55) and (186.01,197.77) .. (186.4,198.44) -- cycle ;
%Shape: Ellipse [id:dp5550264702893817] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.15,185.88) .. controls (179.53,186.54) and (179.3,187.39) .. (178.64,187.77) .. controls (177.98,188.15) and (177.13,187.93) .. (176.75,187.27) .. controls (176.37,186.6) and (176.59,185.76) .. (177.26,185.37) .. controls (177.92,184.99) and (178.76,185.22) .. (179.15,185.88) -- cycle ;



%Straight Lines [id:da9326181706400756] 
\draw    (207.56,199.28) -- (222,199.28) ;
%Rounded Rect [id:dp3613418954975356] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (134.16,177.77) .. controls (134.16,169.85) and (140.57,163.44) .. (148.49,163.44) -- (279.98,163.44) .. controls (287.9,163.44) and (294.32,169.85) .. (294.32,177.77) -- (294.32,220.78) .. controls (294.32,228.7) and (287.9,235.12) .. (279.98,235.12) -- (148.49,235.12) .. controls (140.57,235.12) and (134.16,228.7) .. (134.16,220.78) -- cycle ;
%Straight Lines [id:da35375730297029995] 
\draw    (272.21,199.29) -- (253.8,217.67) ;
%Shape: Ellipse [id:dp36646235430943397] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (222.29,199.28) .. controls (222.29,182.07) and (236.24,168.12) .. (253.45,168.12) .. controls (270.66,168.12) and (284.61,182.07) .. (284.61,199.28) .. controls (284.61,216.49) and (270.66,230.44) .. (253.45,230.44) .. controls (236.24,230.44) and (222.29,216.49) .. (222.29,199.28) -- cycle ;
%Straight Lines [id:da3003700992054755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.61,180.63) -- (272.21,199.29) ;
%Straight Lines [id:da43973272819862885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.69,207.88) -- (250,217.93) ;
%Straight Lines [id:da6320386632619738] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.69,207.88) -- (272.21,199.29) ;
%Straight Lines [id:da4248072020765262] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.61,180.63) -- (253.8,217.67) ;
%Straight Lines [id:da4351151377151429] 
\draw    (234.69,207.88) -- (244.61,180.63) ;
%Shape: Ellipse [id:dp14191371830632915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255,218.36) .. controls (255.38,217.7) and (255.15,216.85) .. (254.49,216.47) .. controls (253.83,216.09) and (252.98,216.32) .. (252.6,216.98) .. controls (252.22,217.64) and (252.45,218.49) .. (253.11,218.87) .. controls (253.77,219.25) and (254.62,219.03) .. (255,218.36) -- cycle ;
%Shape: Ellipse [id:dp5914977952374524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.41,199.98) .. controls (273.79,199.32) and (273.57,198.47) .. (272.9,198.09) .. controls (272.24,197.7) and (271.4,197.93) .. (271.01,198.59) .. controls (270.63,199.26) and (270.86,200.1) .. (271.52,200.49) .. controls (272.18,200.87) and (273.03,200.64) .. (273.41,199.98) -- cycle ;
%Shape: Ellipse [id:dp12690916977984212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.21,209.17) .. controls (264.59,208.51) and (264.36,207.66) .. (263.7,207.28) .. controls (263.04,206.9) and (262.19,207.12) .. (261.81,207.79) .. controls (261.42,208.45) and (261.65,209.3) .. (262.31,209.68) .. controls (262.98,210.06) and (263.82,209.83) .. (264.21,209.17) -- cycle ;
%Shape: Ellipse [id:dp2068248282489894] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.99,208.35) .. controls (235.73,209.07) and (234.94,209.44) .. (234.22,209.18) .. controls (233.5,208.92) and (233.13,208.12) .. (233.39,207.41) .. controls (233.65,206.69) and (234.45,206.32) .. (235.17,206.58) .. controls (235.89,206.84) and (236.26,207.63) .. (235.99,208.35) -- cycle ;
%Shape: Ellipse [id:dp7499777144402524] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.95,194.73) .. controls (240.69,195.45) and (239.9,195.82) .. (239.18,195.56) .. controls (238.46,195.29) and (238.09,194.5) .. (238.35,193.78) .. controls (238.61,193.06) and (239.41,192.69) .. (240.13,192.95) .. controls (240.84,193.21) and (241.21,194.01) .. (240.95,194.73) -- cycle ;
%Shape: Ellipse [id:dp44872520921989045] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.91,181.1) .. controls (245.65,181.82) and (244.86,182.19) .. (244.14,181.93) .. controls (243.42,181.67) and (243.05,180.87) .. (243.31,180.16) .. controls (243.57,179.44) and (244.37,179.07) .. (245.08,179.33) .. controls (245.8,179.59) and (246.17,180.38) .. (245.91,181.1) -- cycle ;







\end{tikzpicture}

==> figures/fig_relations_of_trianlges.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Shape: Ellipse [id:dp4669606099660758] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (483.27,105.66) .. controls (483.27,68.47) and (513.42,38.32) .. (550.61,38.32) .. controls (587.8,38.32) and (617.95,68.47) .. (617.95,105.66) .. controls (617.95,142.85) and (587.8,173) .. (550.61,173) .. controls (513.42,173) and (483.27,142.85) .. (483.27,105.66) -- cycle ;
%Straight Lines [id:da6049253337858481] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (531.5,65.36) -- (591.15,105.68) ;
%Straight Lines [id:da6539353943581917] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (531.5,65.36) -- (543.15,145.96) ;
%Straight Lines [id:da4622453088483073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510.07,124.25) -- (543.15,145.96) ;
%Straight Lines [id:da11726195643731896] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510.07,124.25) -- (591.15,105.68) ;
%Straight Lines [id:da5250977073574153] 
\draw    (591.15,105.68) -- (543.15,145.96) ;
%Shape: Ellipse [id:dp36932104270727883] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.07,148.25) .. controls (543.8,149.32) and (541.92,149.15) .. (540.85,147.88) .. controls (539.79,146.62) and (539.96,144.73) .. (541.22,143.67) .. controls (542.49,142.61) and (544.38,142.77) .. (545.44,144.04) .. controls (546.5,145.3) and (546.34,147.19) .. (545.07,148.25) -- cycle ;
%Shape: Ellipse [id:dp5918135265528093] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.07,128.11) .. controls (567.81,129.18) and (565.92,129.01) .. (564.86,127.74) .. controls (563.79,126.48) and (563.96,124.59) .. (565.22,123.53) .. controls (566.49,122.47) and (568.38,122.63) .. (569.44,123.9) .. controls (570.5,125.16) and (570.34,127.05) .. (569.07,128.11) -- cycle ;
%Shape: Ellipse [id:dp051137821869782774] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.07,107.97) .. controls (591.81,109.03) and (589.92,108.87) .. (588.86,107.6) .. controls (587.8,106.34) and (587.96,104.45) .. (589.23,103.39) .. controls (590.49,102.32) and (592.38,102.49) .. (593.44,103.76) .. controls (594.51,105.02) and (594.34,106.91) .. (593.07,107.97) -- cycle ;


%Shape: Ellipse [id:dp5776659906858266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.88,125.27) .. controls (512.32,126.83) and (510.6,127.63) .. (509.05,127.06) .. controls (507.49,126.5) and (506.69,124.78) .. (507.26,123.23) .. controls (507.82,121.67) and (509.54,120.87) .. (511.1,121.44) .. controls (512.65,122) and (513.45,123.72) .. (512.88,125.27) -- cycle ;
%Shape: Ellipse [id:dp4029571695169172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.6,95.83) .. controls (523.04,97.38) and (521.32,98.18) .. (519.76,97.62) .. controls (518.21,97.05) and (517.41,95.34) .. (517.98,93.78) .. controls (518.54,92.23) and (520.26,91.43) .. (521.81,91.99) .. controls (523.36,92.56) and (524.17,94.28) .. (523.6,95.83) -- cycle ;
%Shape: Ellipse [id:dp12995635216807333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.32,66.39) .. controls (533.75,67.94) and (532.03,68.74) .. (530.48,68.18) .. controls (528.93,67.61) and (528.13,65.89) .. (528.69,64.34) .. controls (529.26,62.79) and (530.97,61.99) .. (532.53,62.55) .. controls (534.08,63.12) and (534.88,64.83) .. (534.32,66.39) -- cycle ;

%Straight Lines [id:da6401858750655822] 
\draw    (510.07,124.25) -- (531.5,65.36) ;

%Shape: Ellipse [id:dp7053264493767198] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (267.87,105.66) .. controls (267.87,68.47) and (298.02,38.32) .. (335.21,38.32) .. controls (372.4,38.32) and (402.55,68.47) .. (402.55,105.66) .. controls (402.55,142.85) and (372.4,173) .. (335.21,173) .. controls (298.02,173) and (267.87,142.85) .. (267.87,105.66) -- cycle ;
%Straight Lines [id:da9364400450694524] 
\draw    (338.57,78.53) -- (369.9,132.8) ;
%Straight Lines [id:da5476337172181496] 
\draw    (331.85,78.53) -- (300.52,132.8) ;

%Shape: Ellipse [id:dp5390274362880053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.26,77.35) .. controls (330.09,75.92) and (331.92,75.43) .. (333.35,76.25) .. controls (334.78,77.08) and (335.27,78.91) .. (334.44,80.34) .. controls (333.62,81.77) and (331.79,82.26) .. (330.35,81.44) .. controls (328.92,80.61) and (328.43,78.78) .. (329.26,77.35) -- cycle ;
%Shape: Ellipse [id:dp597957878454665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.59,104.49) .. controls (314.42,103.05) and (316.25,102.56) .. (317.68,103.39) .. controls (319.11,104.22) and (319.6,106.05) .. (318.78,107.48) .. controls (317.95,108.91) and (316.12,109.4) .. (314.69,108.57) .. controls (313.26,107.75) and (312.77,105.92) .. (313.59,104.49) -- cycle ;
%Shape: Ellipse [id:dp9448297614089045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.93,131.62) .. controls (298.75,130.19) and (300.58,129.7) .. (302.01,130.52) .. controls (303.45,131.35) and (303.94,133.18) .. (303.11,134.61) .. controls (302.28,136.04) and (300.45,136.53) .. (299.02,135.71) .. controls (297.59,134.88) and (297.1,133.05) .. (297.93,131.62) -- cycle ;

%Shape: Ellipse [id:dp866032415922927] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.49,130.98) .. controls (373.32,132.41) and (372.83,134.24) .. (371.39,135.07) .. controls (369.96,135.9) and (368.13,135.4) .. (367.31,133.97) .. controls (366.48,132.54) and (366.97,130.71) .. (368.4,129.89) .. controls (369.83,129.06) and (371.66,129.55) .. (372.49,130.98) -- cycle ;
%Shape: Ellipse [id:dp8919497316861107] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.82,103.85) .. controls (357.65,105.28) and (357.16,107.11) .. (355.73,107.93) .. controls (354.3,108.76) and (352.47,108.27) .. (351.64,106.84) .. controls (350.81,105.41) and (351.3,103.58) .. (352.74,102.75) .. controls (354.17,101.92) and (356,102.41) .. (356.82,103.85) -- cycle ;
%Shape: Ellipse [id:dp0752532424829504] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.16,76.71) .. controls (341.98,78.14) and (341.49,79.97) .. (340.06,80.8) .. controls (338.63,81.63) and (336.8,81.13) .. (335.97,79.7) .. controls (335.15,78.27) and (335.64,76.44) .. (337.07,75.62) .. controls (338.5,74.79) and (340.33,75.28) .. (341.16,76.71) -- cycle ;




%Shape: Ellipse [id:dp26976089844403195] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (52.47,105.66) .. controls (52.47,68.47) and (82.62,38.32) .. (119.81,38.32) .. controls (157,38.32) and (187.15,68.47) .. (187.15,105.66) .. controls (187.15,142.85) and (157,173) .. (119.81,173) .. controls (82.62,173) and (52.47,142.85) .. (52.47,105.66) -- cycle ;
%Shape: Ellipse [id:dp5589305880821288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.46,74.33) .. controls (113.46,72.68) and (114.8,71.34) .. (116.45,71.34) .. controls (118.11,71.34) and (119.45,72.68) .. (119.45,74.33) .. controls (119.45,75.98) and (118.11,77.32) .. (116.45,77.32) .. controls (114.8,77.32) and (113.46,75.98) .. (113.46,74.33) -- cycle ;
%Shape: Ellipse [id:dp8274610484109134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.46,105.66) .. controls (113.46,104.01) and (114.8,102.67) .. (116.45,102.67) .. controls (118.11,102.67) and (119.45,104.01) .. (119.45,105.66) .. controls (119.45,107.31) and (118.11,108.65) .. (116.45,108.65) .. controls (114.8,108.65) and (113.46,107.31) .. (113.46,105.66) -- cycle ;
%Shape: Ellipse [id:dp6876963987478385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.46,136.99) .. controls (113.46,135.34) and (114.8,134) .. (116.45,134) .. controls (118.11,134) and (119.45,135.34) .. (119.45,136.99) .. controls (119.45,138.65) and (118.11,139.99) .. (116.45,139.99) .. controls (114.8,139.99) and (113.46,138.65) .. (113.46,136.99) -- cycle ;

%Straight Lines [id:da4793010370952039] 
\draw    (119.45,74.33) -- (119.45,136.99) ;
%Shape: Ellipse [id:dp3488829390476125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.18,74.33) .. controls (120.18,72.68) and (121.52,71.34) .. (123.17,71.34) .. controls (124.82,71.34) and (126.16,72.68) .. (126.16,74.33) .. controls (126.16,75.98) and (124.82,77.32) .. (123.17,77.32) .. controls (121.52,77.32) and (120.18,75.98) .. (120.18,74.33) -- cycle ;
%Shape: Ellipse [id:dp44769935806590666] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.18,105.66) .. controls (120.18,104.01) and (121.52,102.67) .. (123.17,102.67) .. controls (124.82,102.67) and (126.16,104.01) .. (126.16,105.66) .. controls (126.16,107.31) and (124.82,108.65) .. (123.17,108.65) .. controls (121.52,108.65) and (120.18,107.31) .. (120.18,105.66) -- cycle ;
%Shape: Ellipse [id:dp603531956020878] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.18,136.99) .. controls (120.18,135.34) and (121.52,134) .. (123.17,134) .. controls (124.82,134) and (126.16,135.34) .. (126.16,136.99) .. controls (126.16,138.65) and (124.82,139.99) .. (123.17,139.99) .. controls (121.52,139.99) and (120.18,138.65) .. (120.18,136.99) -- cycle ;







\end{tikzpicture}

==> figures/fig_second_step.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382

%Shape: Ellipse [id:dp6464478943244039] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (485.25,186.25) .. controls (485.25,167.85) and (500.17,152.94) .. (518.56,152.94) .. controls (536.96,152.94) and (551.87,167.85) .. (551.87,186.25) .. controls (551.87,204.64) and (536.96,219.56) .. (518.56,219.56) .. controls (500.17,219.56) and (485.25,204.64) .. (485.25,186.25) -- cycle ;
%Shape: Ellipse [id:dp4404709896384158] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (346.6,186.25) .. controls (346.6,167.85) and (361.51,152.94) .. (379.91,152.94) .. controls (398.3,152.94) and (413.22,167.85) .. (413.22,186.25) .. controls (413.22,204.64) and (398.3,219.56) .. (379.91,219.56) .. controls (361.51,219.56) and (346.6,204.64) .. (346.6,186.25) -- cycle ;
%Shape: Ellipse [id:dp023535370170884473] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (102.51,186.25) .. controls (102.51,167.49) and (117.71,152.29) .. (136.47,152.29) .. controls (155.23,152.29) and (170.43,167.49) .. (170.43,186.25) .. controls (170.43,205.01) and (155.23,220.21) .. (136.47,220.21) .. controls (117.71,220.21) and (102.51,205.01) .. (102.51,186.25) -- cycle ;
%Straight Lines [id:da8439943228355261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (138.16,172.56) -- (153.97,199.93) ;
%Straight Lines [id:da317864752849518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (134.78,172.56) -- (118.97,199.93) ;

%Shape: Ellipse [id:dp1129558756842367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.47,171.97) .. controls (133.89,171.25) and (134.81,171) .. (135.53,171.42) .. controls (136.25,171.83) and (136.5,172.76) .. (136.08,173.48) .. controls (135.67,174.2) and (134.74,174.45) .. (134.02,174.03) .. controls (133.3,173.61) and (133.05,172.69) .. (133.47,171.97) -- cycle ;
%Shape: Ellipse [id:dp3369211810987429] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.57,185.66) .. controls (125.99,184.93) and (126.91,184.69) .. (127.63,185.1) .. controls (128.35,185.52) and (128.6,186.44) .. (128.18,187.16) .. controls (127.77,187.89) and (126.84,188.13) .. (126.12,187.72) .. controls (125.4,187.3) and (125.15,186.38) .. (125.57,185.66) -- cycle ;
%Shape: Ellipse [id:dp04469289630557527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.67,199.34) .. controls (118.08,198.62) and (119.01,198.37) .. (119.73,198.79) .. controls (120.45,199.21) and (120.7,200.13) .. (120.28,200.85) .. controls (119.86,201.57) and (118.94,201.82) .. (118.22,201.4) .. controls (117.5,200.99) and (117.25,200.06) .. (117.67,199.34) -- cycle ;

%Shape: Ellipse [id:dp18111892736209367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.27,199.02) .. controls (155.69,199.74) and (155.44,200.66) .. (154.72,201.08) .. controls (154,201.5) and (153.08,201.25) .. (152.66,200.53) .. controls (152.24,199.81) and (152.49,198.88) .. (153.21,198.47) .. controls (153.93,198.05) and (154.86,198.3) .. (155.27,199.02) -- cycle ;
%Shape: Ellipse [id:dp10916636334874474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.37,185.33) .. controls (147.79,186.05) and (147.54,186.98) .. (146.82,187.39) .. controls (146.1,187.81) and (145.18,187.56) .. (144.76,186.84) .. controls (144.34,186.12) and (144.59,185.2) .. (145.31,184.78) .. controls (146.03,184.36) and (146.96,184.61) .. (147.37,185.33) -- cycle ;
%Shape: Ellipse [id:dp7392992885091816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.47,171.65) .. controls (139.89,172.37) and (139.64,173.29) .. (138.92,173.71) .. controls (138.2,174.13) and (137.27,173.88) .. (136.86,173.16) .. controls (136.44,172.43) and (136.69,171.51) .. (137.41,171.09) .. controls (138.13,170.68) and (139.05,170.92) .. (139.47,171.65) -- cycle ;




%Shape: Ellipse [id:dp8605805066296818] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (89.26,186.25) .. controls (89.26,167.87) and (74.35,152.96) .. (55.97,152.96) .. controls (37.59,152.96) and (22.69,167.87) .. (22.69,186.25) .. controls (22.69,204.63) and (37.59,219.53) .. (55.97,219.53) .. controls (74.35,219.53) and (89.26,204.63) .. (89.26,186.25) -- cycle ;
%Straight Lines [id:da20611831707649997] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (55.97,201.74) -- (55.97,170.76) ;
%Shape: Ellipse [id:dp9891518584610215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.45,201.74) .. controls (57.45,202.55) and (56.79,203.22) .. (55.97,203.22) .. controls (55.15,203.22) and (54.49,202.55) .. (54.49,201.74) .. controls (54.49,200.92) and (55.15,200.26) .. (55.97,200.26) .. controls (56.79,200.26) and (57.45,200.92) .. (57.45,201.74) -- cycle ;
%Shape: Ellipse [id:dp26223555145064736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.45,186.25) .. controls (57.45,187.07) and (56.79,187.73) .. (55.97,187.73) .. controls (55.15,187.73) and (54.49,187.07) .. (54.49,186.25) .. controls (54.49,185.43) and (55.15,184.77) .. (55.97,184.77) .. controls (56.79,184.77) and (57.45,185.43) .. (57.45,186.25) -- cycle ;
%Shape: Ellipse [id:dp06494432277211293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.45,170.76) .. controls (57.45,171.58) and (56.79,172.24) .. (55.97,172.24) .. controls (55.15,172.24) and (54.49,171.58) .. (54.49,170.76) .. controls (54.49,169.94) and (55.15,169.28) .. (55.97,169.28) .. controls (56.79,169.28) and (57.45,169.94) .. (57.45,170.76) -- cycle ;



%Shape: Ellipse [id:dp4585777005024443] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (183.69,186.25) .. controls (183.69,205.01) and (198.89,220.21) .. (217.65,220.21) .. controls (236.41,220.21) and (251.61,205.01) .. (251.61,186.25) .. controls (251.61,167.49) and (236.41,152.29) .. (217.65,152.29) .. controls (198.89,152.29) and (183.69,167.49) .. (183.69,186.25) -- cycle ;
%Straight Lines [id:da35633531330984913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (219.34,199.93) -- (235.15,172.56) ;
%Straight Lines [id:da24062329567110285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (215.96,199.93) -- (200.15,172.56) ;

%Shape: Ellipse [id:dp33851740935514796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.65,200.53) .. controls (215.07,201.25) and (215.99,201.5) .. (216.71,201.08) .. controls (217.43,200.66) and (217.68,199.74) .. (217.26,199.02) .. controls (216.85,198.3) and (215.92,198.05) .. (215.2,198.47) .. controls (214.48,198.88) and (214.23,199.81) .. (214.65,200.53) -- cycle ;
%Shape: Ellipse [id:dp8323711323530004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.75,186.84) .. controls (207.16,187.56) and (208.09,187.81) .. (208.81,187.39) .. controls (209.53,186.98) and (209.78,186.05) .. (209.36,185.33) .. controls (208.95,184.61) and (208.02,184.36) .. (207.3,184.78) .. controls (206.58,185.2) and (206.33,186.12) .. (206.75,186.84) -- cycle ;
%Shape: Ellipse [id:dp015300736483583322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.85,173.16) .. controls (199.26,173.88) and (200.19,174.13) .. (200.91,173.71) .. controls (201.63,173.29) and (201.88,172.37) .. (201.46,171.65) .. controls (201.04,170.92) and (200.12,170.68) .. (199.4,171.09) .. controls (198.68,171.51) and (198.43,172.43) .. (198.85,173.16) -- cycle ;

%Shape: Ellipse [id:dp9363254606212998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.45,173.48) .. controls (236.87,172.76) and (236.62,171.83) .. (235.9,171.42) .. controls (235.18,171) and (234.26,171.25) .. (233.84,171.97) .. controls (233.42,172.69) and (233.67,173.61) .. (234.39,174.03) .. controls (235.11,174.45) and (236.04,174.2) .. (236.45,173.48) -- cycle ;
%Shape: Ellipse [id:dp7688537088646908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.55,187.16) .. controls (228.97,186.44) and (228.72,185.52) .. (228,185.1) .. controls (227.28,184.69) and (226.35,184.93) .. (225.94,185.66) .. controls (225.52,186.38) and (225.77,187.3) .. (226.49,187.72) .. controls (227.21,188.13) and (228.13,187.89) .. (228.55,187.16) -- cycle ;
%Shape: Ellipse [id:dp0844838333030451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.65,200.85) .. controls (221.07,200.13) and (220.82,199.21) .. (220.1,198.79) .. controls (219.38,198.37) and (218.45,198.62) .. (218.04,199.34) .. controls (217.62,200.06) and (217.87,200.99) .. (218.59,201.4) .. controls (219.31,201.82) and (220.23,201.57) .. (220.65,200.85) -- cycle ;




%Straight Lines [id:da7613274254477244] 
\draw    (89.26,186.25) -- (102.51,186.25) ;
%Straight Lines [id:da9944210068369222] 
\draw    (170.43,186.25) -- (183.69,186.25) ;
%Straight Lines [id:da249580861542673] 
\draw    (251.61,186.25) -- (265.84,186.25) ;
%Shape: Ellipse [id:dp4297213441370731] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (265.84,186.25) .. controls (265.84,167.49) and (281.05,152.29) .. (299.8,152.29) .. controls (318.56,152.29) and (333.77,167.49) .. (333.77,186.25) .. controls (333.77,205.01) and (318.56,220.21) .. (299.8,220.21) .. controls (281.05,220.21) and (265.84,205.01) .. (265.84,186.25) -- cycle ;
%Straight Lines [id:da003940468247748075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (301.5,172.56) -- (317.3,199.93) ;
%Straight Lines [id:da7613892589523146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (298.11,172.56) -- (282.31,199.93) ;

%Shape: Ellipse [id:dp03828050583547549] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.8,171.97) .. controls (297.22,171.25) and (298.14,171) .. (298.87,171.42) .. controls (299.59,171.83) and (299.84,172.76) .. (299.42,173.48) .. controls (299,174.2) and (298.08,174.45) .. (297.36,174.03) .. controls (296.63,173.61) and (296.39,172.69) .. (296.8,171.97) -- cycle ;
%Shape: Ellipse [id:dp32980847952351333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.9,185.66) .. controls (289.32,184.93) and (290.24,184.69) .. (290.96,185.1) .. controls (291.69,185.52) and (291.93,186.44) .. (291.52,187.16) .. controls (291.1,187.89) and (290.18,188.13) .. (289.45,187.72) .. controls (288.73,187.3) and (288.49,186.38) .. (288.9,185.66) -- cycle ;
%Shape: Ellipse [id:dp19737904099405557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281,199.34) .. controls (281.42,198.62) and (282.34,198.37) .. (283.06,198.79) .. controls (283.78,199.21) and (284.03,200.13) .. (283.62,200.85) .. controls (283.2,201.57) and (282.28,201.82) .. (281.55,201.4) .. controls (280.83,200.99) and (280.58,200.06) .. (281,199.34) -- cycle ;

%Shape: Ellipse [id:dp45363717966109895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.61,199.02) .. controls (319.02,199.74) and (318.78,200.66) .. (318.06,201.08) .. controls (317.33,201.5) and (316.41,201.25) .. (315.99,200.53) .. controls (315.58,199.81) and (315.82,198.88) .. (316.55,198.47) .. controls (317.27,198.05) and (318.19,198.3) .. (318.61,199.02) -- cycle ;
%Shape: Ellipse [id:dp17126758904148442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.71,185.33) .. controls (311.12,186.05) and (310.88,186.98) .. (310.15,187.39) .. controls (309.43,187.81) and (308.51,187.56) .. (308.09,186.84) .. controls (307.67,186.12) and (307.92,185.2) .. (308.64,184.78) .. controls (309.37,184.36) and (310.29,184.61) .. (310.71,185.33) -- cycle ;
%Shape: Ellipse [id:dp8892533475045192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.8,171.65) .. controls (303.22,172.37) and (302.97,173.29) .. (302.25,173.71) .. controls (301.53,174.13) and (300.61,173.88) .. (300.19,173.16) .. controls (299.77,172.43) and (300.02,171.51) .. (300.74,171.09) .. controls (301.46,170.68) and (302.39,170.92) .. (302.8,171.65) -- cycle ;




%Straight Lines [id:da8310225702430276] 
\draw    (333.77,186.25) -- (348,186.25) ;
%Shape: Ellipse [id:dp40586275301128116] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (633,186.25) .. controls (633,167.87) and (618.1,152.96) .. (599.72,152.96) .. controls (581.33,152.96) and (566.43,167.87) .. (566.43,186.25) .. controls (566.43,204.63) and (581.33,219.53) .. (599.72,219.53) .. controls (618.1,219.53) and (633,204.63) .. (633,186.25) -- cycle ;
%Straight Lines [id:da12526013292993265] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (599.72,201.74) -- (599.72,170.76) ;
%Shape: Ellipse [id:dp22597405359010814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.2,201.74) .. controls (601.2,202.55) and (600.53,203.22) .. (599.72,203.22) .. controls (598.9,203.22) and (598.24,202.55) .. (598.24,201.74) .. controls (598.24,200.92) and (598.9,200.26) .. (599.72,200.26) .. controls (600.53,200.26) and (601.2,200.92) .. (601.2,201.74) -- cycle ;
%Shape: Ellipse [id:dp5008717032479537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.2,186.25) .. controls (601.2,187.07) and (600.53,187.73) .. (599.72,187.73) .. controls (598.9,187.73) and (598.24,187.07) .. (598.24,186.25) .. controls (598.24,185.43) and (598.9,184.77) .. (599.72,184.77) .. controls (600.53,184.77) and (601.2,185.43) .. (601.2,186.25) -- cycle ;
%Shape: Ellipse [id:dp5177168423228211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.2,170.76) .. controls (601.2,171.58) and (600.53,172.24) .. (599.72,172.24) .. controls (598.9,172.24) and (598.24,171.58) .. (598.24,170.76) .. controls (598.24,169.94) and (598.9,169.28) .. (599.72,169.28) .. controls (600.53,169.28) and (601.2,169.94) .. (601.2,170.76) -- cycle ;



%Straight Lines [id:da548215421675864] 
\draw    (472,186.25) -- (485.25,186.25) ;
%Straight Lines [id:da29976693921722297] 
\draw    (553.18,186.25) -- (566.43,186.25) ;
%Straight Lines [id:da9810627651219713] 
\draw    (538.96,186.26) -- (519.28,205.91) ;
%Straight Lines [id:da4453125247167443] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (509.46,166.32) -- (538.96,186.26) ;
%Straight Lines [id:da42652388714602074] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (498.86,195.44) -- (515.22,206.18) ;
%Straight Lines [id:da061704679241605276] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (498.86,195.44) -- (538.96,186.26) ;
%Straight Lines [id:da3051853878846922] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (509.46,166.32) -- (519.28,205.91) ;
%Shape: Ellipse [id:dp6828701836589071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.25,195.95) .. controls (499.97,196.72) and (499.12,197.11) .. (498.35,196.83) .. controls (497.58,196.55) and (497.19,195.71) .. (497.46,194.94) .. controls (497.74,194.17) and (498.59,193.77) .. (499.36,194.05) .. controls (500.13,194.33) and (500.53,195.18) .. (500.25,195.95) -- cycle ;
%Shape: Ellipse [id:dp9809916339167823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.55,181.39) .. controls (505.27,182.15) and (504.42,182.55) .. (503.65,182.27) .. controls (502.88,181.99) and (502.49,181.14) .. (502.77,180.37) .. controls (503.05,179.6) and (503.89,179.21) .. (504.66,179.49) .. controls (505.43,179.77) and (505.83,180.62) .. (505.55,181.39) -- cycle ;
%Shape: Ellipse [id:dp9556652650473572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.85,166.82) .. controls (510.57,167.59) and (509.72,167.99) .. (508.95,167.71) .. controls (508.18,167.43) and (507.79,166.58) .. (508.07,165.81) .. controls (508.35,165.04) and (509.2,164.64) .. (509.96,164.92) .. controls (510.73,165.2) and (511.13,166.05) .. (510.85,166.82) -- cycle ;

%Straight Lines [id:da33531990155516067] 
\draw    (498.86,195.44) -- (509.46,166.32) ;

%Shape: Ellipse [id:dp7121647111415855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.56,206.65) .. controls (520.97,205.94) and (520.73,205.04) .. (520.02,204.63) .. controls (519.31,204.22) and (518.41,204.46) .. (518,205.17) .. controls (517.59,205.88) and (517.83,206.78) .. (518.54,207.19) .. controls (519.25,207.6) and (520.15,207.36) .. (520.56,206.65) -- cycle ;
%Shape: Ellipse [id:dp6520270278814381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.24,187) .. controls (540.65,186.29) and (540.41,185.38) .. (539.7,184.98) .. controls (538.99,184.57) and (538.09,184.81) .. (537.68,185.52) .. controls (537.27,186.23) and (537.51,187.13) .. (538.22,187.54) .. controls (538.93,187.95) and (539.83,187.71) .. (540.24,187) -- cycle ;
%Shape: Ellipse [id:dp660541994733459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.4,196.82) .. controls (530.81,196.12) and (530.57,195.21) .. (529.86,194.8) .. controls (529.15,194.39) and (528.25,194.64) .. (527.84,195.34) .. controls (527.43,196.05) and (527.67,196.96) .. (528.38,197.37) .. controls (529.09,197.77) and (529.99,197.53) .. (530.4,196.82) -- cycle ;
%Straight Lines [id:da8652763449870167] 
\draw    (399.96,186.26) -- (380.28,205.91) ;
%Straight Lines [id:da3387758957714707] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370.46,166.32) -- (399.96,186.26) ;
%Straight Lines [id:da4135179400266268] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.86,195.44) -- (376.22,206.18) ;
%Straight Lines [id:da01449790687606023] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.86,195.44) -- (399.96,186.26) ;
%Straight Lines [id:da4679612265936497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370.46,166.32) -- (380.28,205.91) ;
%Shape: Ellipse [id:dp939347742262051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.25,195.95) .. controls (360.97,196.72) and (360.12,197.11) .. (359.35,196.83) .. controls (358.58,196.55) and (358.19,195.71) .. (358.46,194.94) .. controls (358.74,194.17) and (359.59,193.77) .. (360.36,194.05) .. controls (361.13,194.33) and (361.53,195.18) .. (361.25,195.95) -- cycle ;
%Shape: Ellipse [id:dp21691450860187045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.55,181.39) .. controls (366.27,182.15) and (365.42,182.55) .. (364.65,182.27) .. controls (363.88,181.99) and (363.49,181.14) .. (363.77,180.37) .. controls (364.05,179.6) and (364.89,179.21) .. (365.66,179.49) .. controls (366.43,179.77) and (366.83,180.62) .. (366.55,181.39) -- cycle ;
%Shape: Ellipse [id:dp9456157842225845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.85,166.82) .. controls (371.57,167.59) and (370.72,167.99) .. (369.95,167.71) .. controls (369.18,167.43) and (368.79,166.58) .. (369.07,165.81) .. controls (369.35,165.04) and (370.2,164.64) .. (370.96,164.92) .. controls (371.73,165.2) and (372.13,166.05) .. (371.85,166.82) -- cycle ;

%Straight Lines [id:da5104205892073711] 
\draw    (359.86,195.44) -- (370.46,166.32) ;

%Shape: Ellipse [id:dp6930127874580928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.56,206.65) .. controls (381.97,205.94) and (381.73,205.04) .. (381.02,204.63) .. controls (380.31,204.22) and (379.41,204.46) .. (379,205.17) .. controls (378.59,205.88) and (378.83,206.78) .. (379.54,207.19) .. controls (380.25,207.6) and (381.15,207.36) .. (381.56,206.65) -- cycle ;
%Shape: Ellipse [id:dp9836463001514564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.24,187) .. controls (401.65,186.29) and (401.41,185.38) .. (400.7,184.98) .. controls (399.99,184.57) and (399.09,184.81) .. (398.68,185.52) .. controls (398.27,186.23) and (398.51,187.13) .. (399.22,187.54) .. controls (399.93,187.95) and (400.83,187.71) .. (401.24,187) -- cycle ;
%Shape: Ellipse [id:dp6801915727082547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.4,196.82) .. controls (391.81,196.12) and (391.57,195.21) .. (390.86,194.8) .. controls (390.15,194.39) and (389.25,194.64) .. (388.84,195.34) .. controls (388.43,196.05) and (388.67,196.96) .. (389.38,197.37) .. controls (390.09,197.77) and (390.99,197.53) .. (391.4,196.82) -- cycle ;
%Straight Lines [id:da5963819367607885] 
\draw    (413.22,186.25) -- (426.47,186.25) ;

%Rounded Rect [id:dp6316469576744216] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (221,72.35) .. controls (221,65.53) and (226.53,60) .. (233.35,60) -- (401.15,60) .. controls (407.97,60) and (413.5,65.53) .. (413.5,72.35) -- (413.5,109.4) .. controls (413.5,116.22) and (407.97,121.75) .. (401.15,121.75) -- (233.35,121.75) .. controls (226.53,121.75) and (221,116.22) .. (221,109.4) -- cycle ;
%Shape: Ellipse [id:dp5275947920280528] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (309.38,91.19) .. controls (309.38,78.73) and (319.48,68.63) .. (331.94,68.63) .. controls (344.41,68.63) and (354.51,78.73) .. (354.51,91.19) .. controls (354.51,103.65) and (344.41,113.75) .. (331.94,113.75) .. controls (319.48,113.75) and (309.38,103.65) .. (309.38,91.19) -- cycle ;
%Straight Lines [id:da8745550245623709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (333.07,82.1) -- (343.57,100.28) ;
%Straight Lines [id:da8110914380823102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (330.82,82.1) -- (320.32,100.28) ;

%Shape: Ellipse [id:dp09113783399920472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.95,81.7) .. controls (330.23,81.22) and (330.84,81.06) .. (331.32,81.33) .. controls (331.8,81.61) and (331.96,82.22) .. (331.69,82.7) .. controls (331.41,83.18) and (330.8,83.35) .. (330.32,83.07) .. controls (329.84,82.79) and (329.67,82.18) .. (329.95,81.7) -- cycle ;
%Shape: Ellipse [id:dp3530173639887163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.7,90.79) .. controls (324.98,90.31) and (325.59,90.15) .. (326.07,90.43) .. controls (326.55,90.7) and (326.72,91.32) .. (326.44,91.8) .. controls (326.16,92.28) and (325.55,92.44) .. (325.07,92.16) .. controls (324.59,91.89) and (324.43,91.27) .. (324.7,90.79) -- cycle ;
%Shape: Ellipse [id:dp9513307090027483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.45,99.89) .. controls (319.73,99.41) and (320.34,99.24) .. (320.82,99.52) .. controls (321.3,99.8) and (321.47,100.41) .. (321.19,100.89) .. controls (320.91,101.37) and (320.3,101.53) .. (319.82,101.26) .. controls (319.34,100.98) and (319.18,100.36) .. (319.45,99.89) -- cycle ;

%Shape: Ellipse [id:dp32685982481681863] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.44,99.67) .. controls (344.71,100.15) and (344.55,100.76) .. (344.07,101.04) .. controls (343.59,101.32) and (342.98,101.15) .. (342.7,100.67) .. controls (342.42,100.19) and (342.59,99.58) .. (343.07,99.3) .. controls (343.55,99.03) and (344.16,99.19) .. (344.44,99.67) -- cycle ;
%Shape: Ellipse [id:dp3276684466607338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.19,90.58) .. controls (339.46,91.06) and (339.3,91.67) .. (338.82,91.95) .. controls (338.34,92.23) and (337.73,92.06) .. (337.45,91.58) .. controls (337.17,91.1) and (337.34,90.49) .. (337.82,90.21) .. controls (338.3,89.94) and (338.91,90.1) .. (339.19,90.58) -- cycle ;
%Shape: Ellipse [id:dp06227664221084872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.94,81.49) .. controls (334.21,81.97) and (334.05,82.58) .. (333.57,82.86) .. controls (333.09,83.13) and (332.48,82.97) .. (332.2,82.49) .. controls (331.92,82.01) and (332.09,81.4) .. (332.57,81.12) .. controls (333.05,80.84) and (333.66,81.01) .. (333.94,81.49) -- cycle ;




%Shape: Ellipse [id:dp3619874664947811] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (226.26,91.19) .. controls (226.26,78.73) and (236.36,68.63) .. (248.82,68.63) .. controls (261.28,68.63) and (271.38,78.73) .. (271.38,91.19) .. controls (271.38,103.65) and (261.28,113.75) .. (248.82,113.75) .. controls (236.36,113.75) and (226.26,103.65) .. (226.26,91.19) -- cycle ;
%Straight Lines [id:da016485483055279748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (249.94,82.1) -- (260.44,100.28) ;
%Straight Lines [id:da172089292820644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (247.69,82.1) -- (237.2,100.28) ;

%Shape: Ellipse [id:dp46337642274917434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.83,81.7) .. controls (247.1,81.22) and (247.72,81.06) .. (248.2,81.33) .. controls (248.68,81.61) and (248.84,82.22) .. (248.56,82.7) .. controls (248.29,83.18) and (247.67,83.35) .. (247.19,83.07) .. controls (246.71,82.79) and (246.55,82.18) .. (246.83,81.7) -- cycle ;
%Shape: Ellipse [id:dp00020906113921648206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.58,90.79) .. controls (241.85,90.31) and (242.47,90.15) .. (242.95,90.43) .. controls (243.43,90.7) and (243.59,91.32) .. (243.31,91.8) .. controls (243.04,92.28) and (242.42,92.44) .. (241.94,92.16) .. controls (241.46,91.89) and (241.3,91.27) .. (241.58,90.79) -- cycle ;
%Shape: Ellipse [id:dp6491001505370485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.33,99.89) .. controls (236.61,99.41) and (237.22,99.24) .. (237.7,99.52) .. controls (238.18,99.8) and (238.34,100.41) .. (238.06,100.89) .. controls (237.79,101.37) and (237.17,101.53) .. (236.7,101.26) .. controls (236.22,100.98) and (236.05,100.36) .. (236.33,99.89) -- cycle ;

%Shape: Ellipse [id:dp2581562310307137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.31,99.67) .. controls (261.59,100.15) and (261.42,100.76) .. (260.94,101.04) .. controls (260.46,101.32) and (259.85,101.15) .. (259.57,100.67) .. controls (259.3,100.19) and (259.46,99.58) .. (259.94,99.3) .. controls (260.42,99.03) and (261.03,99.19) .. (261.31,99.67) -- cycle ;
%Shape: Ellipse [id:dp8365879421100608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.06,90.58) .. controls (256.34,91.06) and (256.17,91.67) .. (255.7,91.95) .. controls (255.22,92.23) and (254.6,92.06) .. (254.33,91.58) .. controls (254.05,91.1) and (254.21,90.49) .. (254.69,90.21) .. controls (255.17,89.94) and (255.79,90.1) .. (256.06,90.58) -- cycle ;
%Shape: Ellipse [id:dp5046343474829947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.81,81.49) .. controls (251.09,81.97) and (250.93,82.58) .. (250.45,82.86) .. controls (249.97,83.13) and (249.35,82.97) .. (249.08,82.49) .. controls (248.8,82.01) and (248.96,81.4) .. (249.44,81.12) .. controls (249.92,80.84) and (250.54,81.01) .. (250.81,81.49) -- cycle ;




%Shape: Ellipse [id:dp3996317502985841] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (360.01,91.19) .. controls (360.01,78.73) and (370.11,68.63) .. (382.57,68.63) .. controls (395.03,68.63) and (405.13,78.73) .. (405.13,91.19) .. controls (405.13,103.65) and (395.03,113.75) .. (382.57,113.75) .. controls (370.11,113.75) and (360.01,103.65) .. (360.01,91.19) -- cycle ;
%Straight Lines [id:da9196314482901964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (383.7,82.1) -- (394.19,100.28) ;
%Straight Lines [id:da016629374919695628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (381.45,82.1) -- (370.95,100.28) ;

%Shape: Ellipse [id:dp40210646945693584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.58,81.7) .. controls (380.85,81.22) and (381.47,81.06) .. (381.95,81.33) .. controls (382.43,81.61) and (382.59,82.22) .. (382.31,82.7) .. controls (382.04,83.18) and (381.42,83.35) .. (380.94,83.07) .. controls (380.46,82.79) and (380.3,82.18) .. (380.58,81.7) -- cycle ;
%Shape: Ellipse [id:dp49727802150990374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.33,90.79) .. controls (375.6,90.31) and (376.22,90.15) .. (376.7,90.43) .. controls (377.18,90.7) and (377.34,91.32) .. (377.06,91.8) .. controls (376.79,92.28) and (376.17,92.44) .. (375.69,92.16) .. controls (375.22,91.89) and (375.05,91.27) .. (375.33,90.79) -- cycle ;
%Shape: Ellipse [id:dp9292089983817549] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.08,99.89) .. controls (370.36,99.41) and (370.97,99.24) .. (371.45,99.52) .. controls (371.93,99.8) and (372.09,100.41) .. (371.82,100.89) .. controls (371.54,101.37) and (370.93,101.53) .. (370.45,101.26) .. controls (369.97,100.98) and (369.8,100.36) .. (370.08,99.89) -- cycle ;

%Shape: Ellipse [id:dp4309018153587949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.06,99.67) .. controls (395.34,100.15) and (395.17,100.76) .. (394.69,101.04) .. controls (394.22,101.32) and (393.6,101.15) .. (393.33,100.67) .. controls (393.05,100.19) and (393.21,99.58) .. (393.69,99.3) .. controls (394.17,99.03) and (394.79,99.19) .. (395.06,99.67) -- cycle ;
%Shape: Ellipse [id:dp9801002898272259] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.81,90.58) .. controls (390.09,91.06) and (389.93,91.67) .. (389.45,91.95) .. controls (388.97,92.23) and (388.35,92.06) .. (388.08,91.58) .. controls (387.8,91.1) and (387.96,90.49) .. (388.44,90.21) .. controls (388.92,89.94) and (389.54,90.1) .. (389.81,90.58) -- cycle ;
%Shape: Ellipse [id:dp6574306714750343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.56,81.49) .. controls (384.84,81.97) and (384.68,82.58) .. (384.2,82.86) .. controls (383.72,83.13) and (383.1,82.97) .. (382.83,82.49) .. controls (382.55,82.01) and (382.71,81.4) .. (383.19,81.12) .. controls (383.67,80.84) and (384.29,81.01) .. (384.56,81.49) -- cycle ;




%Straight Lines [id:da09623723012907315] 
\draw    (271.38,91.19) -- (276.88,91.19) ;
%Straight Lines [id:da10708843147458291] 
\draw    (303.88,91.19) -- (309.38,91.19) ;
%Straight Lines [id:da9114834634282133] 
\draw    (354.51,91.19) -- (360.01,91.19) ;
%Shape: Ellipse [id:dp6098939292330369] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (83.01,93.19) .. controls (83.01,80.73) and (93.11,70.63) .. (105.57,70.63) .. controls (118.03,70.63) and (128.13,80.73) .. (128.13,93.19) .. controls (128.13,105.65) and (118.03,115.75) .. (105.57,115.75) .. controls (93.11,115.75) and (83.01,105.65) .. (83.01,93.19) -- cycle ;
%Straight Lines [id:da9983010776263235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (106.7,84.1) -- (117.19,102.28) ;
%Straight Lines [id:da5174336357415154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (104.45,84.1) -- (93.95,102.28) ;

%Shape: Ellipse [id:dp8960424902593918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.58,83.7) .. controls (103.85,83.22) and (104.47,83.06) .. (104.95,83.33) .. controls (105.43,83.61) and (105.59,84.22) .. (105.31,84.7) .. controls (105.04,85.18) and (104.42,85.35) .. (103.94,85.07) .. controls (103.46,84.79) and (103.3,84.18) .. (103.58,83.7) -- cycle ;
%Shape: Ellipse [id:dp6215159629165612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.33,92.79) .. controls (98.6,92.31) and (99.22,92.15) .. (99.7,92.43) .. controls (100.18,92.7) and (100.34,93.32) .. (100.06,93.8) .. controls (99.79,94.28) and (99.17,94.44) .. (98.69,94.16) .. controls (98.22,93.89) and (98.05,93.27) .. (98.33,92.79) -- cycle ;
%Shape: Ellipse [id:dp35261846502819405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.08,101.89) .. controls (93.36,101.41) and (93.97,101.24) .. (94.45,101.52) .. controls (94.93,101.8) and (95.09,102.41) .. (94.82,102.89) .. controls (94.54,103.37) and (93.93,103.53) .. (93.45,103.26) .. controls (92.97,102.98) and (92.8,102.36) .. (93.08,101.89) -- cycle ;

%Shape: Ellipse [id:dp707570498142239] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.06,101.67) .. controls (118.34,102.15) and (118.17,102.76) .. (117.69,103.04) .. controls (117.22,103.32) and (116.6,103.15) .. (116.33,102.67) .. controls (116.05,102.19) and (116.21,101.58) .. (116.69,101.3) .. controls (117.17,101.03) and (117.79,101.19) .. (118.06,101.67) -- cycle ;
%Shape: Ellipse [id:dp9286299866545956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.81,92.58) .. controls (113.09,93.06) and (112.93,93.67) .. (112.45,93.95) .. controls (111.97,94.23) and (111.35,94.06) .. (111.08,93.58) .. controls (110.8,93.1) and (110.96,92.49) .. (111.44,92.21) .. controls (111.92,91.94) and (112.54,92.1) .. (112.81,92.58) -- cycle ;
%Shape: Ellipse [id:dp8291650722797299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.56,83.49) .. controls (107.84,83.97) and (107.68,84.58) .. (107.2,84.86) .. controls (106.72,85.13) and (106.1,84.97) .. (105.83,84.49) .. controls (105.55,84.01) and (105.71,83.4) .. (106.19,83.12) .. controls (106.67,82.84) and (107.29,83.01) .. (107.56,83.49) -- cycle ;




%Straight Lines [id:da28450549833583616] 
\draw    (300.47,123.75) -- (300.47,151.63) ;
\draw [shift={(300.47,153.63)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp44866150525170345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (133.63,93.19) .. controls (133.63,80.73) and (143.73,70.63) .. (156.2,70.63) .. controls (168.66,70.63) and (178.76,80.73) .. (178.76,93.19) .. controls (178.76,105.65) and (168.66,115.75) .. (156.2,115.75) .. controls (143.73,115.75) and (133.63,105.65) .. (133.63,93.19) -- cycle ;
%Straight Lines [id:da23706458764427263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (157.32,84.1) -- (167.82,102.28) ;
%Straight Lines [id:da014996017650596438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (155.07,84.1) -- (144.57,102.28) ;

%Shape: Ellipse [id:dp7960599699986509] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.2,83.7) .. controls (154.48,83.22) and (155.09,83.06) .. (155.57,83.33) .. controls (156.05,83.61) and (156.22,84.22) .. (155.94,84.7) .. controls (155.66,85.18) and (155.05,85.35) .. (154.57,85.07) .. controls (154.09,84.79) and (153.92,84.18) .. (154.2,83.7) -- cycle ;
%Shape: Ellipse [id:dp2938173996894028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.95,92.79) .. controls (149.23,92.31) and (149.84,92.15) .. (150.32,92.43) .. controls (150.8,92.7) and (150.97,93.32) .. (150.69,93.8) .. controls (150.41,94.28) and (149.8,94.44) .. (149.32,94.16) .. controls (148.84,93.89) and (148.68,93.27) .. (148.95,92.79) -- cycle ;
%Shape: Ellipse [id:dp466321489573136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.7,101.89) .. controls (143.98,101.41) and (144.59,101.24) .. (145.07,101.52) .. controls (145.55,101.8) and (145.72,102.41) .. (145.44,102.89) .. controls (145.16,103.37) and (144.55,103.53) .. (144.07,103.26) .. controls (143.59,102.98) and (143.43,102.36) .. (143.7,101.89) -- cycle ;

%Shape: Ellipse [id:dp18756722710170104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.69,101.67) .. controls (168.96,102.15) and (168.8,102.76) .. (168.32,103.04) .. controls (167.84,103.32) and (167.23,103.15) .. (166.95,102.67) .. controls (166.67,102.19) and (166.84,101.58) .. (167.32,101.3) .. controls (167.8,101.03) and (168.41,101.19) .. (168.69,101.67) -- cycle ;
%Shape: Ellipse [id:dp8469310327003656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.44,92.58) .. controls (163.71,93.06) and (163.55,93.67) .. (163.07,93.95) .. controls (162.59,94.23) and (161.98,94.06) .. (161.7,93.58) .. controls (161.42,93.1) and (161.59,92.49) .. (162.07,92.21) .. controls (162.55,91.94) and (163.16,92.1) .. (163.44,92.58) -- cycle ;
%Shape: Ellipse [id:dp34256625224459825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.19,83.49) .. controls (158.47,83.97) and (158.3,84.58) .. (157.82,84.86) .. controls (157.34,85.13) and (156.73,84.97) .. (156.45,84.49) .. controls (156.17,84.01) and (156.34,83.4) .. (156.82,83.12) .. controls (157.3,82.84) and (157.91,83.01) .. (158.19,83.49) -- cycle ;




%Straight Lines [id:da9005465094628268] 
\draw    (128.13,93.19) -- (133.63,93.19) ;
%Rounded Rect [id:dp2659612272076106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (364.5,298.28) .. controls (364.5,305.1) and (358.97,310.63) .. (352.15,310.63) -- (81.85,310.63) .. controls (75.03,310.63) and (69.5,305.1) .. (69.5,298.28) -- (69.5,261.23) .. controls (69.5,254.4) and (75.03,248.88) .. (81.85,248.88) -- (352.15,248.88) .. controls (358.97,248.88) and (364.5,254.4) .. (364.5,261.23) -- cycle ;
%Shape: Ellipse [id:dp2541982763977053] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (357.99,279.75) .. controls (357.99,292.21) and (347.89,302.31) .. (335.43,302.31) .. controls (322.97,302.31) and (312.87,292.21) .. (312.87,279.75) .. controls (312.87,267.29) and (322.97,257.19) .. (335.43,257.19) .. controls (347.89,257.19) and (357.99,267.29) .. (357.99,279.75) -- cycle ;
%Straight Lines [id:da6684216974269052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (334.3,288.84) -- (323.81,270.66) ;
%Straight Lines [id:da3930896068182643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (336.55,288.84) -- (347.05,270.66) ;

%Shape: Ellipse [id:dp6739570464036497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.42,289.24) .. controls (337.15,289.72) and (336.53,289.88) .. (336.05,289.6) .. controls (335.57,289.33) and (335.41,288.71) .. (335.69,288.23) .. controls (335.96,287.75) and (336.58,287.59) .. (337.06,287.87) .. controls (337.54,288.14) and (337.7,288.76) .. (337.42,289.24) -- cycle ;
%Shape: Ellipse [id:dp3801177824221146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.67,280.14) .. controls (342.4,280.62) and (341.78,280.79) .. (341.3,280.51) .. controls (340.82,280.23) and (340.66,279.62) .. (340.94,279.14) .. controls (341.21,278.66) and (341.83,278.5) .. (342.31,278.77) .. controls (342.78,279.05) and (342.95,279.66) .. (342.67,280.14) -- cycle ;
%Shape: Ellipse [id:dp48598249459394793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.92,271.05) .. controls (347.64,271.53) and (347.03,271.7) .. (346.55,271.42) .. controls (346.07,271.14) and (345.91,270.53) .. (346.18,270.05) .. controls (346.46,269.57) and (347.07,269.41) .. (347.55,269.68) .. controls (348.03,269.96) and (348.2,270.57) .. (347.92,271.05) -- cycle ;

%Shape: Ellipse [id:dp7557995899537712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.94,271.27) .. controls (322.66,270.79) and (322.83,270.17) .. (323.31,269.9) .. controls (323.78,269.62) and (324.4,269.78) .. (324.67,270.26) .. controls (324.95,270.74) and (324.79,271.36) .. (324.31,271.63) .. controls (323.83,271.91) and (323.21,271.75) .. (322.94,271.27) -- cycle ;
%Shape: Ellipse [id:dp6512508500184516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.19,280.36) .. controls (327.91,279.88) and (328.07,279.27) .. (328.55,278.99) .. controls (329.03,278.71) and (329.65,278.88) .. (329.92,279.36) .. controls (330.2,279.84) and (330.04,280.45) .. (329.56,280.73) .. controls (329.08,281) and (328.46,280.84) .. (328.19,280.36) -- cycle ;
%Shape: Ellipse [id:dp3807531672672906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.44,289.45) .. controls (333.16,288.97) and (333.32,288.36) .. (333.8,288.08) .. controls (334.28,287.8) and (334.9,287.97) .. (335.17,288.45) .. controls (335.45,288.93) and (335.29,289.54) .. (334.81,289.82) .. controls (334.33,290.09) and (333.71,289.93) .. (333.44,289.45) -- cycle ;




%Shape: Ellipse [id:dp5535471827742479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (173.62,279.75) .. controls (173.62,292.21) and (163.52,302.31) .. (151.06,302.31) .. controls (138.59,302.31) and (128.49,292.21) .. (128.49,279.75) .. controls (128.49,267.29) and (138.59,257.19) .. (151.06,257.19) .. controls (163.52,257.19) and (173.62,267.29) .. (173.62,279.75) -- cycle ;
%Straight Lines [id:da07205420273809438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (149.93,288.84) -- (139.43,270.66) ;
%Straight Lines [id:da6760785405318639] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (152.18,288.84) -- (162.68,270.66) ;

%Shape: Ellipse [id:dp26095162717921083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.05,289.24) .. controls (152.77,289.72) and (152.16,289.88) .. (151.68,289.6) .. controls (151.2,289.33) and (151.04,288.71) .. (151.31,288.23) .. controls (151.59,287.75) and (152.2,287.59) .. (152.68,287.87) .. controls (153.16,288.14) and (153.33,288.76) .. (153.05,289.24) -- cycle ;
%Shape: Ellipse [id:dp04430267296274515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.3,280.14) .. controls (158.02,280.62) and (157.41,280.79) .. (156.93,280.51) .. controls (156.45,280.23) and (156.28,279.62) .. (156.56,279.14) .. controls (156.84,278.66) and (157.45,278.5) .. (157.93,278.77) .. controls (158.41,279.05) and (158.57,279.66) .. (158.3,280.14) -- cycle ;
%Shape: Ellipse [id:dp04783496970688539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.55,271.05) .. controls (163.27,271.53) and (162.66,271.7) .. (162.18,271.42) .. controls (161.7,271.14) and (161.53,270.53) .. (161.81,270.05) .. controls (162.09,269.57) and (162.7,269.41) .. (163.18,269.68) .. controls (163.66,269.96) and (163.82,270.57) .. (163.55,271.05) -- cycle ;

%Shape: Ellipse [id:dp1630896614308026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.56,271.27) .. controls (138.29,270.79) and (138.45,270.17) .. (138.93,269.9) .. controls (139.41,269.62) and (140.02,269.78) .. (140.3,270.26) .. controls (140.58,270.74) and (140.41,271.36) .. (139.93,271.63) .. controls (139.45,271.91) and (138.84,271.75) .. (138.56,271.27) -- cycle ;
%Shape: Ellipse [id:dp903466435374777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.81,280.36) .. controls (143.54,279.88) and (143.7,279.27) .. (144.18,278.99) .. controls (144.66,278.71) and (145.27,278.88) .. (145.55,279.36) .. controls (145.83,279.84) and (145.66,280.45) .. (145.18,280.73) .. controls (144.7,281) and (144.09,280.84) .. (143.81,280.36) -- cycle ;
%Shape: Ellipse [id:dp06108031301352412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.06,289.45) .. controls (148.79,288.97) and (148.95,288.36) .. (149.43,288.08) .. controls (149.91,287.8) and (150.52,287.97) .. (150.8,288.45) .. controls (151.08,288.93) and (150.91,289.54) .. (150.43,289.82) .. controls (149.95,290.09) and (149.34,289.93) .. (149.06,289.45) -- cycle ;




%Shape: Ellipse [id:dp07397944879145846] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (256.74,279.75) .. controls (256.74,292.21) and (246.64,302.31) .. (234.18,302.31) .. controls (221.72,302.31) and (211.62,292.21) .. (211.62,279.75) .. controls (211.62,267.29) and (221.72,257.19) .. (234.18,257.19) .. controls (246.64,257.19) and (256.74,267.29) .. (256.74,279.75) -- cycle ;
%Straight Lines [id:da2718885558075441] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (233.06,288.84) -- (222.56,270.66) ;
%Straight Lines [id:da21240429056997978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (235.31,288.84) -- (245.8,270.66) ;

%Shape: Ellipse [id:dp31569149315009526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.17,289.24) .. controls (235.9,289.72) and (235.28,289.88) .. (234.8,289.6) .. controls (234.32,289.33) and (234.16,288.71) .. (234.44,288.23) .. controls (234.71,287.75) and (235.33,287.59) .. (235.81,287.87) .. controls (236.29,288.14) and (236.45,288.76) .. (236.17,289.24) -- cycle ;
%Shape: Ellipse [id:dp8485609866396798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.42,280.14) .. controls (241.15,280.62) and (240.53,280.79) .. (240.05,280.51) .. controls (239.57,280.23) and (239.41,279.62) .. (239.69,279.14) .. controls (239.96,278.66) and (240.58,278.5) .. (241.06,278.77) .. controls (241.54,279.05) and (241.7,279.66) .. (241.42,280.14) -- cycle ;
%Shape: Ellipse [id:dp4134033524859422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.67,271.05) .. controls (246.39,271.53) and (245.78,271.7) .. (245.3,271.42) .. controls (244.82,271.14) and (244.66,270.53) .. (244.94,270.05) .. controls (245.21,269.57) and (245.83,269.41) .. (246.3,269.68) .. controls (246.78,269.96) and (246.95,270.57) .. (246.67,271.05) -- cycle ;

%Shape: Ellipse [id:dp24235306881285867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.69,271.27) .. controls (221.41,270.79) and (221.58,270.17) .. (222.06,269.9) .. controls (222.54,269.62) and (223.15,269.78) .. (223.43,270.26) .. controls (223.7,270.74) and (223.54,271.36) .. (223.06,271.63) .. controls (222.58,271.91) and (221.97,271.75) .. (221.69,271.27) -- cycle ;
%Shape: Ellipse [id:dp7090080432148156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.94,280.36) .. controls (226.66,279.88) and (226.83,279.27) .. (227.3,278.99) .. controls (227.78,278.71) and (228.4,278.88) .. (228.67,279.36) .. controls (228.95,279.84) and (228.79,280.45) .. (228.31,280.73) .. controls (227.83,281) and (227.21,280.84) .. (226.94,280.36) -- cycle ;
%Shape: Ellipse [id:dp606152544877532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.19,289.45) .. controls (231.91,288.97) and (232.07,288.36) .. (232.55,288.08) .. controls (233.03,287.8) and (233.65,287.97) .. (233.92,288.45) .. controls (234.2,288.93) and (234.04,289.54) .. (233.56,289.82) .. controls (233.08,290.09) and (232.46,289.93) .. (232.19,289.45) -- cycle ;




%Shape: Ellipse [id:dp1781054043620457] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (122.99,279.75) .. controls (122.99,292.21) and (112.89,302.31) .. (100.43,302.31) .. controls (87.97,302.31) and (77.87,292.21) .. (77.87,279.75) .. controls (77.87,267.29) and (87.97,257.19) .. (100.43,257.19) .. controls (112.89,257.19) and (122.99,267.29) .. (122.99,279.75) -- cycle ;
%Straight Lines [id:da627097267922097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (99.3,288.84) -- (88.81,270.66) ;
%Straight Lines [id:da5551595788126285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (101.55,288.84) -- (112.05,270.66) ;

%Shape: Ellipse [id:dp6774202659429932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.42,289.24) .. controls (102.15,289.72) and (101.53,289.88) .. (101.05,289.6) .. controls (100.57,289.33) and (100.41,288.71) .. (100.69,288.23) .. controls (100.96,287.75) and (101.58,287.59) .. (102.06,287.87) .. controls (102.54,288.14) and (102.7,288.76) .. (102.42,289.24) -- cycle ;
%Shape: Ellipse [id:dp3465800149586665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.67,280.14) .. controls (107.4,280.62) and (106.78,280.79) .. (106.3,280.51) .. controls (105.82,280.23) and (105.66,279.62) .. (105.94,279.14) .. controls (106.21,278.66) and (106.83,278.5) .. (107.31,278.77) .. controls (107.78,279.05) and (107.95,279.66) .. (107.67,280.14) -- cycle ;
%Shape: Ellipse [id:dp7318076231296571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.92,271.05) .. controls (112.64,271.53) and (112.03,271.7) .. (111.55,271.42) .. controls (111.07,271.14) and (110.91,270.53) .. (111.18,270.05) .. controls (111.46,269.57) and (112.07,269.41) .. (112.55,269.68) .. controls (113.03,269.96) and (113.2,270.57) .. (112.92,271.05) -- cycle ;

%Shape: Ellipse [id:dp9746723636793495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.94,271.27) .. controls (87.66,270.79) and (87.83,270.17) .. (88.31,269.9) .. controls (88.78,269.62) and (89.4,269.78) .. (89.67,270.26) .. controls (89.95,270.74) and (89.79,271.36) .. (89.31,271.63) .. controls (88.83,271.91) and (88.21,271.75) .. (87.94,271.27) -- cycle ;
%Shape: Ellipse [id:dp3578843729395309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.19,280.36) .. controls (92.91,279.88) and (93.07,279.27) .. (93.55,278.99) .. controls (94.03,278.71) and (94.65,278.88) .. (94.92,279.36) .. controls (95.2,279.84) and (95.04,280.45) .. (94.56,280.73) .. controls (94.08,281) and (93.46,280.84) .. (93.19,280.36) -- cycle ;
%Shape: Ellipse [id:dp15099214707815922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.44,289.45) .. controls (98.16,288.97) and (98.32,288.36) .. (98.8,288.08) .. controls (99.28,287.8) and (99.9,287.97) .. (100.17,288.45) .. controls (100.45,288.93) and (100.29,289.54) .. (99.81,289.82) .. controls (99.33,290.09) and (98.71,289.93) .. (98.44,289.45) -- cycle ;




%Shape: Ellipse [id:dp7549025715613736] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (307.37,279.75) .. controls (307.37,292.21) and (297.27,302.31) .. (284.8,302.31) .. controls (272.34,302.31) and (262.24,292.21) .. (262.24,279.75) .. controls (262.24,267.29) and (272.34,257.19) .. (284.8,257.19) .. controls (297.27,257.19) and (307.37,267.29) .. (307.37,279.75) -- cycle ;
%Straight Lines [id:da8582717974485172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (283.68,288.84) -- (273.18,270.66) ;
%Straight Lines [id:da981411095987969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (285.93,288.84) -- (296.43,270.66) ;

%Shape: Ellipse [id:dp5013343334286052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.8,289.24) .. controls (286.52,289.72) and (285.91,289.88) .. (285.43,289.6) .. controls (284.95,289.33) and (284.78,288.71) .. (285.06,288.23) .. controls (285.34,287.75) and (285.95,287.59) .. (286.43,287.87) .. controls (286.91,288.14) and (287.08,288.76) .. (286.8,289.24) -- cycle ;
%Shape: Ellipse [id:dp5235863319783105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.05,280.14) .. controls (291.77,280.62) and (291.16,280.79) .. (290.68,280.51) .. controls (290.2,280.23) and (290.03,279.62) .. (290.31,279.14) .. controls (290.59,278.66) and (291.2,278.5) .. (291.68,278.77) .. controls (292.16,279.05) and (292.32,279.66) .. (292.05,280.14) -- cycle ;
%Shape: Ellipse [id:dp6961422200124614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.3,271.05) .. controls (297.02,271.53) and (296.41,271.7) .. (295.93,271.42) .. controls (295.45,271.14) and (295.28,270.53) .. (295.56,270.05) .. controls (295.84,269.57) and (296.45,269.41) .. (296.93,269.68) .. controls (297.41,269.96) and (297.57,270.57) .. (297.3,271.05) -- cycle ;

%Shape: Ellipse [id:dp9054867888933024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.31,271.27) .. controls (272.04,270.79) and (272.2,270.17) .. (272.68,269.9) .. controls (273.16,269.62) and (273.77,269.78) .. (274.05,270.26) .. controls (274.33,270.74) and (274.16,271.36) .. (273.68,271.63) .. controls (273.2,271.91) and (272.59,271.75) .. (272.31,271.27) -- cycle ;
%Shape: Ellipse [id:dp2699307829399036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.56,280.36) .. controls (277.29,279.88) and (277.45,279.27) .. (277.93,278.99) .. controls (278.41,278.71) and (279.02,278.88) .. (279.3,279.36) .. controls (279.58,279.84) and (279.41,280.45) .. (278.93,280.73) .. controls (278.45,281) and (277.84,280.84) .. (277.56,280.36) -- cycle ;
%Shape: Ellipse [id:dp39092218987477334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.81,289.45) .. controls (282.53,288.97) and (282.7,288.36) .. (283.18,288.08) .. controls (283.66,287.8) and (284.27,287.97) .. (284.55,288.45) .. controls (284.83,288.93) and (284.66,289.54) .. (284.18,289.82) .. controls (283.7,290.09) and (283.09,289.93) .. (282.81,289.45) -- cycle ;




%Straight Lines [id:da4450487498797736] 
\draw    (312.87,279.75) -- (307.37,279.75) ;
%Straight Lines [id:da8337470233639148] 
\draw    (262.24,279.75) -- (256.74,279.75) ;
%Straight Lines [id:da8851378898976128] 
\draw    (211.62,279.75) -- (206.12,279.75) ;
%Straight Lines [id:da07848443184216769] 
\draw    (179.12,279.75) -- (173.62,279.75) ;
%Straight Lines [id:da4992261443112995] 
\draw    (128.49,279.75) -- (122.99,279.75) ;
%Straight Lines [id:da48885471475979325] 
\draw    (217.53,247.88) -- (217.53,220) ;
\draw [shift={(217.53,218)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2360048183881649] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (75,74.05) .. controls (75,67.23) and (80.53,61.7) .. (87.35,61.7) -- (173.65,61.7) .. controls (180.47,61.7) and (186,67.23) .. (186,74.05) -- (186,111.1) .. controls (186,117.92) and (180.47,123.45) .. (173.65,123.45) -- (87.35,123.45) .. controls (80.53,123.45) and (75,117.92) .. (75,111.1) -- cycle ;
%Straight Lines [id:da8570857729982283] 
\draw    (136.47,123.41) -- (136.47,151.29) ;
\draw [shift={(136.47,153.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (433.82,178.65) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (277.88,79.09) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (205.12,292.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-180]  {$\dotsc $};


\end{tikzpicture}

==> figures/fig_the_first_step.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,433); %set diagram left start at 0, and has height of 433

%Shape: Ellipse [id:dp04159248998299836] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (468.46,222.46) .. controls (468.46,200.34) and (486.39,182.41) .. (508.51,182.41) .. controls (530.63,182.41) and (548.56,200.34) .. (548.56,222.46) .. controls (548.56,244.58) and (530.63,262.51) .. (508.51,262.51) .. controls (486.39,262.51) and (468.46,244.58) .. (468.46,222.46) -- cycle ;
%Shape: Ellipse [id:dp6547375584383417] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (125.66,222.46) .. controls (125.66,199.91) and (143.95,181.63) .. (166.5,181.63) .. controls (189.06,181.63) and (207.34,199.91) .. (207.34,222.46) .. controls (207.34,245.02) and (189.06,263.3) .. (166.5,263.3) .. controls (143.95,263.3) and (125.66,245.02) .. (125.66,222.46) -- cycle ;
%Straight Lines [id:da44054696626298406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (168.54,206.01) -- (187.54,238.92) ;
%Straight Lines [id:da6238404386638582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (164.47,206.01) -- (145.46,238.92) ;

%Shape: Ellipse [id:dp4855882564916355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.89,205.29) .. controls (163.4,204.42) and (164.51,204.13) .. (165.37,204.63) .. controls (166.24,205.13) and (166.54,206.24) .. (166.04,207.11) .. controls (165.54,207.98) and (164.43,208.27) .. (163.56,207.77) .. controls (162.69,207.27) and (162.39,206.16) .. (162.89,205.29) -- cycle ;
%Shape: Ellipse [id:dp8616769850880848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.39,221.75) .. controls (153.89,220.88) and (155,220.58) .. (155.87,221.08) .. controls (156.74,221.59) and (157.04,222.7) .. (156.54,223.56) .. controls (156.04,224.43) and (154.93,224.73) .. (154.06,224.23) .. controls (153.19,223.73) and (152.89,222.62) .. (153.39,221.75) -- cycle ;
%Shape: Ellipse [id:dp11610987849724719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.89,238.21) .. controls (144.39,237.34) and (145.5,237.04) .. (146.37,237.54) .. controls (147.24,238.04) and (147.54,239.15) .. (147.04,240.02) .. controls (146.53,240.89) and (145.42,241.19) .. (144.56,240.68) .. controls (143.69,240.18) and (143.39,239.07) .. (143.89,238.21) -- cycle ;

%Shape: Ellipse [id:dp7013537830462075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.11,237.82) .. controls (189.61,238.69) and (189.32,239.8) .. (188.45,240.3) .. controls (187.58,240.8) and (186.47,240.5) .. (185.97,239.63) .. controls (185.47,238.76) and (185.76,237.65) .. (186.63,237.15) .. controls (187.5,236.65) and (188.61,236.95) .. (189.11,237.82) -- cycle ;
%Shape: Ellipse [id:dp11791422440780952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.61,221.36) .. controls (180.11,222.23) and (179.81,223.34) .. (178.95,223.84) .. controls (178.08,224.34) and (176.97,224.04) .. (176.47,223.18) .. controls (175.97,222.31) and (176.26,221.2) .. (177.13,220.7) .. controls (178,220.2) and (179.11,220.49) .. (179.61,221.36) -- cycle ;
%Shape: Ellipse [id:dp9867425160636969] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.11,204.91) .. controls (170.61,205.77) and (170.31,206.88) .. (169.45,207.38) .. controls (168.58,207.89) and (167.47,207.59) .. (166.97,206.72) .. controls (166.47,205.85) and (166.76,204.74) .. (167.63,204.24) .. controls (168.5,203.74) and (169.61,204.04) .. (170.11,204.91) -- cycle ;




%Shape: Ellipse [id:dp7494896601375604] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (109.73,222.46) .. controls (109.73,200.36) and (91.81,182.44) .. (69.71,182.44) .. controls (47.61,182.44) and (29.69,200.36) .. (29.69,222.46) .. controls (29.69,244.57) and (47.61,262.48) .. (69.71,262.48) .. controls (91.81,262.48) and (109.73,244.57) .. (109.73,222.46) -- cycle ;
%Straight Lines [id:da09439665756674076] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (69.71,241.08) -- (69.71,203.84) ;
%Shape: Ellipse [id:dp058425826190268815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.49,241.08) .. controls (71.49,242.07) and (70.69,242.86) .. (69.71,242.86) .. controls (68.73,242.86) and (67.93,242.07) .. (67.93,241.08) .. controls (67.93,240.1) and (68.73,239.31) .. (69.71,239.31) .. controls (70.69,239.31) and (71.49,240.1) .. (71.49,241.08) -- cycle ;
%Shape: Ellipse [id:dp2794632058317925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.49,222.46) .. controls (71.49,223.44) and (70.69,224.24) .. (69.71,224.24) .. controls (68.73,224.24) and (67.93,223.44) .. (67.93,222.46) .. controls (67.93,221.48) and (68.73,220.68) .. (69.71,220.68) .. controls (70.69,220.68) and (71.49,221.48) .. (71.49,222.46) -- cycle ;
%Shape: Ellipse [id:dp08350212926170153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.49,203.84) .. controls (71.49,204.82) and (70.69,205.62) .. (69.71,205.62) .. controls (68.73,205.62) and (67.93,204.82) .. (67.93,203.84) .. controls (67.93,202.86) and (68.73,202.06) .. (69.71,202.06) .. controls (70.69,202.06) and (71.49,202.86) .. (71.49,203.84) -- cycle ;



%Shape: Ellipse [id:dp46584486518146406] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (304.95,222.46) .. controls (304.95,199.91) and (286.67,181.63) .. (264.11,181.63) .. controls (241.56,181.63) and (223.28,199.91) .. (223.28,222.46) .. controls (223.28,245.02) and (241.56,263.3) .. (264.11,263.3) .. controls (286.67,263.3) and (304.95,245.02) .. (304.95,222.46) -- cycle ;
%Straight Lines [id:da6604136368399983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (262.08,206.01) -- (243.07,238.92) ;
%Straight Lines [id:da4809706892745096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (266.15,206.01) -- (285.15,238.92) ;

%Shape: Ellipse [id:dp7883494781231691] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.72,205.29) .. controls (267.22,204.42) and (266.11,204.13) .. (265.24,204.63) .. controls (264.37,205.13) and (264.08,206.24) .. (264.58,207.11) .. controls (265.08,207.98) and (266.19,208.27) .. (267.06,207.77) .. controls (267.92,207.27) and (268.22,206.16) .. (267.72,205.29) -- cycle ;
%Shape: Ellipse [id:dp5935296782826529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.22,221.75) .. controls (276.72,220.88) and (275.61,220.58) .. (274.74,221.08) .. controls (273.87,221.59) and (273.58,222.7) .. (274.08,223.56) .. controls (274.58,224.43) and (275.69,224.73) .. (276.56,224.23) .. controls (277.42,223.73) and (277.72,222.62) .. (277.22,221.75) -- cycle ;
%Shape: Ellipse [id:dp4153489564526901] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.72,238.21) .. controls (286.22,237.34) and (285.11,237.04) .. (284.24,237.54) .. controls (283.37,238.04) and (283.08,239.15) .. (283.58,240.02) .. controls (284.08,240.89) and (285.19,241.19) .. (286.06,240.68) .. controls (286.93,240.18) and (287.22,239.07) .. (286.72,238.21) -- cycle ;

%Shape: Ellipse [id:dp5578880777469063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,237.82) .. controls (241,238.69) and (241.3,239.8) .. (242.17,240.3) .. controls (243.04,240.8) and (244.15,240.5) .. (244.65,239.63) .. controls (245.15,238.76) and (244.85,237.65) .. (243.98,237.15) .. controls (243.11,236.65) and (242,236.95) .. (241.5,237.82) -- cycle ;
%Shape: Ellipse [id:dp9977600058225431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,221.36) .. controls (250.5,222.23) and (250.8,223.34) .. (251.67,223.84) .. controls (252.54,224.34) and (253.65,224.04) .. (254.15,223.18) .. controls (254.65,222.31) and (254.35,221.2) .. (253.48,220.7) .. controls (252.61,220.2) and (251.5,220.49) .. (251,221.36) -- cycle ;
%Shape: Ellipse [id:dp49705206574339345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.5,204.91) .. controls (260,205.77) and (260.3,206.88) .. (261.17,207.38) .. controls (262.04,207.89) and (263.15,207.59) .. (263.65,206.72) .. controls (264.15,205.85) and (263.85,204.74) .. (262.98,204.24) .. controls (262.12,203.74) and (261.01,204.04) .. (260.5,204.91) -- cycle ;




%Straight Lines [id:da20676840563331245] 
\draw    (109.73,222.46) -- (125.66,222.46) ;
%Straight Lines [id:da6576696109964961] 
\draw    (207.34,222.46) -- (223.28,222.46) ;
%Straight Lines [id:da26998510825840905] 
\draw    (304.95,222.46) -- (322.06,222.46) ;
%Shape: Ellipse [id:dp373718534688534] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (403.73,222.46) .. controls (403.73,245.02) and (385.45,263.3) .. (362.9,263.3) .. controls (340.34,263.3) and (322.06,245.02) .. (322.06,222.46) .. controls (322.06,199.91) and (340.34,181.63) .. (362.9,181.63) .. controls (385.45,181.63) and (403.73,199.91) .. (403.73,222.46) -- cycle ;
%Straight Lines [id:da020906504820878524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (360.86,238.92) -- (341.86,206.01) ;
%Straight Lines [id:da10613075273385975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (364.93,238.92) -- (383.93,206.01) ;

%Shape: Ellipse [id:dp7740747436834295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.5,239.63) .. controls (366,240.5) and (364.89,240.8) .. (364.02,240.3) .. controls (363.16,239.8) and (362.86,238.69) .. (363.36,237.82) .. controls (363.86,236.95) and (364.97,236.65) .. (365.84,237.15) .. controls (366.71,237.65) and (367.01,238.76) .. (366.5,239.63) -- cycle ;
%Shape: Ellipse [id:dp443463737766578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376,223.18) .. controls (375.5,224.04) and (374.39,224.34) .. (373.53,223.84) .. controls (372.66,223.34) and (372.36,222.23) .. (372.86,221.36) .. controls (373.36,220.49) and (374.47,220.2) .. (375.34,220.7) .. controls (376.21,221.2) and (376.51,222.31) .. (376,223.18) -- cycle ;
%Shape: Ellipse [id:dp3146384026890946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.51,206.72) .. controls (385,207.59) and (383.89,207.89) .. (383.03,207.38) .. controls (382.16,206.88) and (381.86,205.77) .. (382.36,204.91) .. controls (382.86,204.04) and (383.97,203.74) .. (384.84,204.24) .. controls (385.71,204.74) and (386.01,205.85) .. (385.51,206.72) -- cycle ;

%Shape: Ellipse [id:dp6148956250278711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.29,207.11) .. controls (339.79,206.24) and (340.08,205.13) .. (340.95,204.63) .. controls (341.82,204.13) and (342.93,204.42) .. (343.43,205.29) .. controls (343.93,206.16) and (343.63,207.27) .. (342.77,207.77) .. controls (341.9,208.27) and (340.79,207.98) .. (340.29,207.11) -- cycle ;
%Shape: Ellipse [id:dp12330106440856548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.79,223.56) .. controls (349.29,222.7) and (349.58,221.59) .. (350.45,221.08) .. controls (351.32,220.58) and (352.43,220.88) .. (352.93,221.75) .. controls (353.43,222.62) and (353.13,223.73) .. (352.27,224.23) .. controls (351.4,224.73) and (350.29,224.43) .. (349.79,223.56) -- cycle ;
%Shape: Ellipse [id:dp5314999790165934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.29,240.02) .. controls (358.79,239.15) and (359.08,238.04) .. (359.95,237.54) .. controls (360.82,237.04) and (361.93,237.34) .. (362.43,238.21) .. controls (362.93,239.07) and (362.64,240.18) .. (361.77,240.68) .. controls (360.9,241.19) and (359.79,240.89) .. (359.29,240.02) -- cycle ;




%Straight Lines [id:da8747317159752102] 
\draw    (403.73,222.46) -- (420.84,222.46) ;
%Shape: Ellipse [id:dp6287349521207797] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (645.7,222.46) .. controls (645.7,200.36) and (627.78,182.44) .. (605.68,182.44) .. controls (583.57,182.44) and (565.66,200.36) .. (565.66,222.46) .. controls (565.66,244.57) and (583.57,262.48) .. (605.68,262.48) .. controls (627.78,262.48) and (645.7,244.57) .. (645.7,222.46) -- cycle ;
%Straight Lines [id:da04466325594958476] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (605.68,241.08) -- (605.68,203.84) ;
%Shape: Ellipse [id:dp4483145148478146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.46,241.08) .. controls (607.46,242.07) and (606.66,242.86) .. (605.68,242.86) .. controls (604.7,242.86) and (603.9,242.07) .. (603.9,241.08) .. controls (603.9,240.1) and (604.7,239.31) .. (605.68,239.31) .. controls (606.66,239.31) and (607.46,240.1) .. (607.46,241.08) -- cycle ;
%Shape: Ellipse [id:dp9002770133476753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.46,222.46) .. controls (607.46,223.44) and (606.66,224.24) .. (605.68,224.24) .. controls (604.7,224.24) and (603.9,223.44) .. (603.9,222.46) .. controls (603.9,221.48) and (604.7,220.68) .. (605.68,220.68) .. controls (606.66,220.68) and (607.46,221.48) .. (607.46,222.46) -- cycle ;
%Shape: Ellipse [id:dp43415224671568986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.46,203.84) .. controls (607.46,204.82) and (606.66,205.62) .. (605.68,205.62) .. controls (604.7,205.62) and (603.9,204.82) .. (603.9,203.84) .. controls (603.9,202.86) and (604.7,202.06) .. (605.68,202.06) .. controls (606.66,202.06) and (607.46,202.86) .. (607.46,203.84) -- cycle ;



%Straight Lines [id:da19397314869961568] 
\draw    (452.11,222.46) -- (468.05,222.46) ;
%Straight Lines [id:da1970663145188496] 
\draw    (549.72,222.46) -- (565.66,222.46) ;
%Straight Lines [id:da07007751745620183] 
\draw    (532.63,222.47) -- (508.96,246.1) ;
%Straight Lines [id:da15394322950494144] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (497.15,198.49) -- (532.63,222.47) ;
%Straight Lines [id:da7410933264762531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.4,233.52) -- (504.07,246.43) ;
%Straight Lines [id:da6434687303651484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.4,233.52) -- (532.63,222.47) ;
%Straight Lines [id:da37231976177657633] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (497.15,198.49) -- (508.96,246.1) ;
%Shape: Ellipse [id:dp18263691557088302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.07,234.13) .. controls (485.74,235.05) and (484.72,235.53) .. (483.79,235.19) .. controls (482.87,234.85) and (482.39,233.83) .. (482.73,232.91) .. controls (483.07,231.99) and (484.09,231.51) .. (485.01,231.85) .. controls (485.93,232.18) and (486.41,233.2) .. (486.07,234.13) -- cycle ;
%Shape: Ellipse [id:dp4006521704029694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.45,216.62) .. controls (492.11,217.54) and (491.09,218.02) .. (490.17,217.68) .. controls (489.24,217.34) and (488.77,216.32) .. (489.1,215.4) .. controls (489.44,214.47) and (490.46,214) .. (491.38,214.33) .. controls (492.31,214.67) and (492.78,215.69) .. (492.45,216.62) -- cycle ;
%Shape: Ellipse [id:dp6062516623114917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,199.1) .. controls (498.49,200.03) and (497.46,200.5) .. (496.54,200.17) .. controls (495.62,199.83) and (495.14,198.81) .. (495.48,197.89) .. controls (495.81,196.96) and (496.83,196.49) .. (497.76,196.82) .. controls (498.68,197.16) and (499.16,198.18) .. (498.82,199.1) -- cycle ;

%Straight Lines [id:da6264871786096555] 
\draw    (484.4,233.52) -- (497.15,198.49) ;

%Shape: Ellipse [id:dp7125011164604398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.5,246.99) .. controls (510.99,246.14) and (510.7,245.05) .. (509.85,244.56) .. controls (509,244.07) and (507.91,244.36) .. (507.42,245.21) .. controls (506.93,246.06) and (507.22,247.15) .. (508.07,247.64) .. controls (508.92,248.14) and (510.01,247.84) .. (510.5,246.99) -- cycle ;
%Shape: Ellipse [id:dp5868150591112993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.17,223.36) .. controls (534.66,222.51) and (534.37,221.42) .. (533.52,220.93) .. controls (532.66,220.44) and (531.58,220.73) .. (531.08,221.58) .. controls (530.59,222.43) and (530.88,223.52) .. (531.74,224.01) .. controls (532.59,224.51) and (533.68,224.21) .. (534.17,223.36) -- cycle ;
%Shape: Ellipse [id:dp33615514136402014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.33,235.18) .. controls (522.83,234.33) and (522.53,233.24) .. (521.68,232.75) .. controls (520.83,232.26) and (519.74,232.55) .. (519.25,233.4) .. controls (518.76,234.25) and (519.05,235.34) .. (519.9,235.83) .. controls (520.75,236.32) and (521.84,236.03) .. (522.33,235.18) -- cycle ;
%Straight Lines [id:da2821100212817935] 
\draw    (118.03,177) -- (118.03,220.2) ;
\draw [shift={(118.03,222.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3367417263348962] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (37.57,118.49) .. controls (37.57,110.46) and (44.08,103.95) .. (52.11,103.95) -- (184.72,103.95) .. controls (192.75,103.95) and (199.26,110.46) .. (199.26,118.49) -- (199.26,162.11) .. controls (199.26,170.14) and (192.75,176.65) .. (184.72,176.65) -- (52.11,176.65) .. controls (44.08,176.65) and (37.57,170.14) .. (37.57,162.11) -- cycle ;
%Straight Lines [id:da06572510372998142] 
\draw    (96.37,140.3) -- (102.85,140.3) ;
%Straight Lines [id:da5546943297086492] 
\draw    (135.11,140.3) -- (141.59,140.3) ;
%Shape: Ellipse [id:dp14221394063586668] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (141.82,140.3) .. controls (141.82,125.63) and (153.71,113.74) .. (168.39,113.74) .. controls (183.06,113.74) and (194.95,125.63) .. (194.95,140.3) .. controls (194.95,154.97) and (183.06,166.87) .. (168.39,166.87) .. controls (153.71,166.87) and (141.82,154.97) .. (141.82,140.3) -- cycle ;
%Straight Lines [id:da3316594244705231] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (168.39,127.94) -- (168.39,152.66) ;
%Shape: Ellipse [id:dp9975029295977242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.18,152.66) .. controls (171.18,153.32) and (170.66,153.84) .. (170,153.84) .. controls (169.35,153.84) and (168.82,153.32) .. (168.82,152.66) .. controls (168.82,152.01) and (169.35,151.48) .. (170,151.48) .. controls (170.66,151.48) and (171.18,152.01) .. (171.18,152.66) -- cycle ;
%Shape: Ellipse [id:dp044193529543062327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.18,140.3) .. controls (171.18,140.95) and (170.66,141.48) .. (170,141.48) .. controls (169.35,141.48) and (168.82,140.95) .. (168.82,140.3) .. controls (168.82,139.65) and (169.35,139.12) .. (170,139.12) .. controls (170.66,139.12) and (171.18,139.65) .. (171.18,140.3) -- cycle ;
%Shape: Ellipse [id:dp9640733053214076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.18,127.94) .. controls (171.18,128.59) and (170.66,129.12) .. (170,129.12) .. controls (169.35,129.12) and (168.82,128.59) .. (168.82,127.94) .. controls (168.82,127.29) and (169.35,126.76) .. (170,126.76) .. controls (170.66,126.76) and (171.18,127.29) .. (171.18,127.94) -- cycle ;

%Shape: Ellipse [id:dp672299299367662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.95,152.66) .. controls (167.95,153.32) and (167.42,153.84) .. (166.77,153.84) .. controls (166.12,153.84) and (165.59,153.32) .. (165.59,152.66) .. controls (165.59,152.01) and (166.12,151.48) .. (166.77,151.48) .. controls (167.42,151.48) and (167.95,152.01) .. (167.95,152.66) -- cycle ;
%Shape: Ellipse [id:dp8740486509712465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.95,140.3) .. controls (167.95,140.95) and (167.42,141.48) .. (166.77,141.48) .. controls (166.12,141.48) and (165.59,140.95) .. (165.59,140.3) .. controls (165.59,139.65) and (166.12,139.12) .. (166.77,139.12) .. controls (167.42,139.12) and (167.95,139.65) .. (167.95,140.3) -- cycle ;
%Shape: Ellipse [id:dp27505316433180593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.95,127.94) .. controls (167.95,128.59) and (167.42,129.12) .. (166.77,129.12) .. controls (166.12,129.12) and (165.59,128.59) .. (165.59,127.94) .. controls (165.59,127.29) and (166.12,126.76) .. (166.77,126.76) .. controls (167.42,126.76) and (167.95,127.29) .. (167.95,127.94) -- cycle ;




%Shape: Ellipse [id:dp050319902146135354] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (43.01,140.3) .. controls (43.01,125.63) and (54.9,113.74) .. (69.57,113.74) .. controls (84.24,113.74) and (96.14,125.63) .. (96.14,140.3) .. controls (96.14,154.97) and (84.24,166.87) .. (69.57,166.87) .. controls (54.9,166.87) and (43.01,154.97) .. (43.01,140.3) -- cycle ;
%Straight Lines [id:da9621757529630095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (69.57,127.94) -- (69.57,152.66) ;
%Shape: Ellipse [id:dp1431615868322953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.37,152.66) .. controls (72.37,153.32) and (71.84,153.84) .. (71.19,153.84) .. controls (70.54,153.84) and (70.01,153.32) .. (70.01,152.66) .. controls (70.01,152.01) and (70.54,151.48) .. (71.19,151.48) .. controls (71.84,151.48) and (72.37,152.01) .. (72.37,152.66) -- cycle ;
%Shape: Ellipse [id:dp5719242061530361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.37,140.3) .. controls (72.37,140.95) and (71.84,141.48) .. (71.19,141.48) .. controls (70.54,141.48) and (70.01,140.95) .. (70.01,140.3) .. controls (70.01,139.65) and (70.54,139.12) .. (71.19,139.12) .. controls (71.84,139.12) and (72.37,139.65) .. (72.37,140.3) -- cycle ;
%Shape: Ellipse [id:dp7226797019650385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.37,127.94) .. controls (72.37,128.59) and (71.84,129.12) .. (71.19,129.12) .. controls (70.54,129.12) and (70.01,128.59) .. (70.01,127.94) .. controls (70.01,127.29) and (70.54,126.76) .. (71.19,126.76) .. controls (71.84,126.76) and (72.37,127.29) .. (72.37,127.94) -- cycle ;

%Shape: Ellipse [id:dp03297596036388306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.14,152.66) .. controls (69.14,153.32) and (68.61,153.84) .. (67.95,153.84) .. controls (67.3,153.84) and (66.77,153.32) .. (66.77,152.66) .. controls (66.77,152.01) and (67.3,151.48) .. (67.95,151.48) .. controls (68.61,151.48) and (69.14,152.01) .. (69.14,152.66) -- cycle ;
%Shape: Ellipse [id:dp1863081428975173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.14,140.3) .. controls (69.14,140.95) and (68.61,141.48) .. (67.95,141.48) .. controls (67.3,141.48) and (66.77,140.95) .. (66.77,140.3) .. controls (66.77,139.65) and (67.3,139.12) .. (67.95,139.12) .. controls (68.61,139.12) and (69.14,139.65) .. (69.14,140.3) -- cycle ;
%Shape: Ellipse [id:dp1335291738772919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.14,127.94) .. controls (69.14,128.59) and (68.61,129.12) .. (67.95,129.12) .. controls (67.3,129.12) and (66.77,128.59) .. (66.77,127.94) .. controls (66.77,127.29) and (67.3,126.76) .. (67.95,126.76) .. controls (68.61,126.76) and (69.14,127.29) .. (69.14,127.94) -- cycle ;






%Rounded Rect [id:dp6156371745603063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (134.57,282.49) .. controls (134.57,274.46) and (141.08,267.95) .. (149.11,267.95) -- (281.72,267.95) .. controls (289.75,267.95) and (296.26,274.46) .. (296.26,282.49) -- (296.26,326.11) .. controls (296.26,334.14) and (289.75,340.65) .. (281.72,340.65) -- (149.11,340.65) .. controls (141.08,340.65) and (134.57,334.14) .. (134.57,326.11) -- cycle ;
%Straight Lines [id:da4151138223215094] 
\draw    (193.37,304.3) -- (199.85,304.3) ;
%Straight Lines [id:da5571892302269349] 
\draw    (232.11,304.3) -- (238.59,304.3) ;
%Shape: Ellipse [id:dp14435627029214715] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (238.82,304.3) .. controls (238.82,289.63) and (250.71,277.74) .. (265.39,277.74) .. controls (280.06,277.74) and (291.95,289.63) .. (291.95,304.3) .. controls (291.95,318.97) and (280.06,330.87) .. (265.39,330.87) .. controls (250.71,330.87) and (238.82,318.97) .. (238.82,304.3) -- cycle ;
%Straight Lines [id:da8241597311706542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (265.39,291.94) -- (265.39,316.66) ;
%Shape: Ellipse [id:dp6769217978576763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.18,316.66) .. controls (268.18,317.32) and (267.66,317.84) .. (267,317.84) .. controls (266.35,317.84) and (265.82,317.32) .. (265.82,316.66) .. controls (265.82,316.01) and (266.35,315.48) .. (267,315.48) .. controls (267.66,315.48) and (268.18,316.01) .. (268.18,316.66) -- cycle ;
%Shape: Ellipse [id:dp2385563018138035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.18,304.3) .. controls (268.18,304.95) and (267.66,305.48) .. (267,305.48) .. controls (266.35,305.48) and (265.82,304.95) .. (265.82,304.3) .. controls (265.82,303.65) and (266.35,303.12) .. (267,303.12) .. controls (267.66,303.12) and (268.18,303.65) .. (268.18,304.3) -- cycle ;
%Shape: Ellipse [id:dp9965098588367433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.18,291.94) .. controls (268.18,292.59) and (267.66,293.12) .. (267,293.12) .. controls (266.35,293.12) and (265.82,292.59) .. (265.82,291.94) .. controls (265.82,291.29) and (266.35,290.76) .. (267,290.76) .. controls (267.66,290.76) and (268.18,291.29) .. (268.18,291.94) -- cycle ;

%Shape: Ellipse [id:dp12033437626006582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.95,316.66) .. controls (264.95,317.32) and (264.42,317.84) .. (263.77,317.84) .. controls (263.12,317.84) and (262.59,317.32) .. (262.59,316.66) .. controls (262.59,316.01) and (263.12,315.48) .. (263.77,315.48) .. controls (264.42,315.48) and (264.95,316.01) .. (264.95,316.66) -- cycle ;
%Shape: Ellipse [id:dp45339243952093167] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.95,304.3) .. controls (264.95,304.95) and (264.42,305.48) .. (263.77,305.48) .. controls (263.12,305.48) and (262.59,304.95) .. (262.59,304.3) .. controls (262.59,303.65) and (263.12,303.12) .. (263.77,303.12) .. controls (264.42,303.12) and (264.95,303.65) .. (264.95,304.3) -- cycle ;
%Shape: Ellipse [id:dp8151976556690294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.95,291.94) .. controls (264.95,292.59) and (264.42,293.12) .. (263.77,293.12) .. controls (263.12,293.12) and (262.59,292.59) .. (262.59,291.94) .. controls (262.59,291.29) and (263.12,290.76) .. (263.77,290.76) .. controls (264.42,290.76) and (264.95,291.29) .. (264.95,291.94) -- cycle ;




%Shape: Ellipse [id:dp0012461334562839932] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (140.01,304.3) .. controls (140.01,289.63) and (151.9,277.74) .. (166.57,277.74) .. controls (181.24,277.74) and (193.14,289.63) .. (193.14,304.3) .. controls (193.14,318.97) and (181.24,330.87) .. (166.57,330.87) .. controls (151.9,330.87) and (140.01,318.97) .. (140.01,304.3) -- cycle ;
%Straight Lines [id:da5056289025442094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (166.57,291.94) -- (166.57,316.66) ;
%Shape: Ellipse [id:dp4002175841636575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.37,316.66) .. controls (169.37,317.32) and (168.84,317.84) .. (168.19,317.84) .. controls (167.54,317.84) and (167.01,317.32) .. (167.01,316.66) .. controls (167.01,316.01) and (167.54,315.48) .. (168.19,315.48) .. controls (168.84,315.48) and (169.37,316.01) .. (169.37,316.66) -- cycle ;
%Shape: Ellipse [id:dp7135687040002304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.37,304.3) .. controls (169.37,304.95) and (168.84,305.48) .. (168.19,305.48) .. controls (167.54,305.48) and (167.01,304.95) .. (167.01,304.3) .. controls (167.01,303.65) and (167.54,303.12) .. (168.19,303.12) .. controls (168.84,303.12) and (169.37,303.65) .. (169.37,304.3) -- cycle ;
%Shape: Ellipse [id:dp7376456701352381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.37,291.94) .. controls (169.37,292.59) and (168.84,293.12) .. (168.19,293.12) .. controls (167.54,293.12) and (167.01,292.59) .. (167.01,291.94) .. controls (167.01,291.29) and (167.54,290.76) .. (168.19,290.76) .. controls (168.84,290.76) and (169.37,291.29) .. (169.37,291.94) -- cycle ;

%Shape: Ellipse [id:dp07735290376858739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.14,316.66) .. controls (166.14,317.32) and (165.61,317.84) .. (164.95,317.84) .. controls (164.3,317.84) and (163.77,317.32) .. (163.77,316.66) .. controls (163.77,316.01) and (164.3,315.48) .. (164.95,315.48) .. controls (165.61,315.48) and (166.14,316.01) .. (166.14,316.66) -- cycle ;
%Shape: Ellipse [id:dp8861854298678051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.14,304.3) .. controls (166.14,304.95) and (165.61,305.48) .. (164.95,305.48) .. controls (164.3,305.48) and (163.77,304.95) .. (163.77,304.3) .. controls (163.77,303.65) and (164.3,303.12) .. (164.95,303.12) .. controls (165.61,303.12) and (166.14,303.65) .. (166.14,304.3) -- cycle ;
%Shape: Ellipse [id:dp5434302967910511] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.14,291.94) .. controls (166.14,292.59) and (165.61,293.12) .. (164.95,293.12) .. controls (164.3,293.12) and (163.77,292.59) .. (163.77,291.94) .. controls (163.77,291.29) and (164.3,290.76) .. (164.95,290.76) .. controls (165.61,290.76) and (166.14,291.29) .. (166.14,291.94) -- cycle ;






%Straight Lines [id:da20999574872510585] 
\draw    (313.53,177) -- (313.53,220.2) ;
\draw [shift={(313.53,222.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6646502676810078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (233.07,118.49) .. controls (233.07,110.46) and (239.58,103.95) .. (247.61,103.95) -- (380.22,103.95) .. controls (388.25,103.95) and (394.76,110.46) .. (394.76,118.49) -- (394.76,162.11) .. controls (394.76,170.14) and (388.25,176.65) .. (380.22,176.65) -- (247.61,176.65) .. controls (239.58,176.65) and (233.07,170.14) .. (233.07,162.11) -- cycle ;
%Straight Lines [id:da6510641108852021] 
\draw    (291.87,140.3) -- (298.35,140.3) ;
%Straight Lines [id:da6162012414130217] 
\draw    (330.61,140.3) -- (337.09,140.3) ;
%Shape: Ellipse [id:dp15786646853341235] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (337.32,140.3) .. controls (337.32,125.63) and (349.21,113.74) .. (363.89,113.74) .. controls (378.56,113.74) and (390.45,125.63) .. (390.45,140.3) .. controls (390.45,154.97) and (378.56,166.87) .. (363.89,166.87) .. controls (349.21,166.87) and (337.32,154.97) .. (337.32,140.3) -- cycle ;
%Straight Lines [id:da8743548827979359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (363.89,127.94) -- (363.89,152.66) ;
%Shape: Ellipse [id:dp6788121032191412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.68,152.66) .. controls (366.68,153.32) and (366.16,153.84) .. (365.5,153.84) .. controls (364.85,153.84) and (364.32,153.32) .. (364.32,152.66) .. controls (364.32,152.01) and (364.85,151.48) .. (365.5,151.48) .. controls (366.16,151.48) and (366.68,152.01) .. (366.68,152.66) -- cycle ;
%Shape: Ellipse [id:dp9991538055655903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.68,140.3) .. controls (366.68,140.95) and (366.16,141.48) .. (365.5,141.48) .. controls (364.85,141.48) and (364.32,140.95) .. (364.32,140.3) .. controls (364.32,139.65) and (364.85,139.12) .. (365.5,139.12) .. controls (366.16,139.12) and (366.68,139.65) .. (366.68,140.3) -- cycle ;
%Shape: Ellipse [id:dp7330772382578082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.68,127.94) .. controls (366.68,128.59) and (366.16,129.12) .. (365.5,129.12) .. controls (364.85,129.12) and (364.32,128.59) .. (364.32,127.94) .. controls (364.32,127.29) and (364.85,126.76) .. (365.5,126.76) .. controls (366.16,126.76) and (366.68,127.29) .. (366.68,127.94) -- cycle ;

%Shape: Ellipse [id:dp7044137797254189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.45,152.66) .. controls (363.45,153.32) and (362.92,153.84) .. (362.27,153.84) .. controls (361.62,153.84) and (361.09,153.32) .. (361.09,152.66) .. controls (361.09,152.01) and (361.62,151.48) .. (362.27,151.48) .. controls (362.92,151.48) and (363.45,152.01) .. (363.45,152.66) -- cycle ;
%Shape: Ellipse [id:dp8882894484981821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.45,140.3) .. controls (363.45,140.95) and (362.92,141.48) .. (362.27,141.48) .. controls (361.62,141.48) and (361.09,140.95) .. (361.09,140.3) .. controls (361.09,139.65) and (361.62,139.12) .. (362.27,139.12) .. controls (362.92,139.12) and (363.45,139.65) .. (363.45,140.3) -- cycle ;
%Shape: Ellipse [id:dp1348662467136681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.45,127.94) .. controls (363.45,128.59) and (362.92,129.12) .. (362.27,129.12) .. controls (361.62,129.12) and (361.09,128.59) .. (361.09,127.94) .. controls (361.09,127.29) and (361.62,126.76) .. (362.27,126.76) .. controls (362.92,126.76) and (363.45,127.29) .. (363.45,127.94) -- cycle ;




%Shape: Ellipse [id:dp7889730318249336] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (238.51,140.3) .. controls (238.51,125.63) and (250.4,113.74) .. (265.07,113.74) .. controls (279.74,113.74) and (291.64,125.63) .. (291.64,140.3) .. controls (291.64,154.97) and (279.74,166.87) .. (265.07,166.87) .. controls (250.4,166.87) and (238.51,154.97) .. (238.51,140.3) -- cycle ;
%Straight Lines [id:da13814748915124986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (265.07,127.94) -- (265.07,152.66) ;
%Shape: Ellipse [id:dp7803356399901156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.87,152.66) .. controls (267.87,153.32) and (267.34,153.84) .. (266.69,153.84) .. controls (266.04,153.84) and (265.51,153.32) .. (265.51,152.66) .. controls (265.51,152.01) and (266.04,151.48) .. (266.69,151.48) .. controls (267.34,151.48) and (267.87,152.01) .. (267.87,152.66) -- cycle ;
%Shape: Ellipse [id:dp8688783415010037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.87,140.3) .. controls (267.87,140.95) and (267.34,141.48) .. (266.69,141.48) .. controls (266.04,141.48) and (265.51,140.95) .. (265.51,140.3) .. controls (265.51,139.65) and (266.04,139.12) .. (266.69,139.12) .. controls (267.34,139.12) and (267.87,139.65) .. (267.87,140.3) -- cycle ;
%Shape: Ellipse [id:dp586602389581715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.87,127.94) .. controls (267.87,128.59) and (267.34,129.12) .. (266.69,129.12) .. controls (266.04,129.12) and (265.51,128.59) .. (265.51,127.94) .. controls (265.51,127.29) and (266.04,126.76) .. (266.69,126.76) .. controls (267.34,126.76) and (267.87,127.29) .. (267.87,127.94) -- cycle ;

%Shape: Ellipse [id:dp2246922441480893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,152.66) .. controls (264.64,153.32) and (264.11,153.84) .. (263.45,153.84) .. controls (262.8,153.84) and (262.27,153.32) .. (262.27,152.66) .. controls (262.27,152.01) and (262.8,151.48) .. (263.45,151.48) .. controls (264.11,151.48) and (264.64,152.01) .. (264.64,152.66) -- cycle ;
%Shape: Ellipse [id:dp4947084415968195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,140.3) .. controls (264.64,140.95) and (264.11,141.48) .. (263.45,141.48) .. controls (262.8,141.48) and (262.27,140.95) .. (262.27,140.3) .. controls (262.27,139.65) and (262.8,139.12) .. (263.45,139.12) .. controls (264.11,139.12) and (264.64,139.65) .. (264.64,140.3) -- cycle ;
%Shape: Ellipse [id:dp11735596093578149] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,127.94) .. controls (264.64,128.59) and (264.11,129.12) .. (263.45,129.12) .. controls (262.8,129.12) and (262.27,128.59) .. (262.27,127.94) .. controls (262.27,127.29) and (262.8,126.76) .. (263.45,126.76) .. controls (264.11,126.76) and (264.64,127.29) .. (264.64,127.94) -- cycle ;







%Straight Lines [id:da7763404731362401] 
\draw    (558.03,177) -- (558.03,220.2) ;
\draw [shift={(558.03,222.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8616421012430994] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (477.57,118.49) .. controls (477.57,110.46) and (484.08,103.95) .. (492.11,103.95) -- (624.72,103.95) .. controls (632.75,103.95) and (639.26,110.46) .. (639.26,118.49) -- (639.26,162.11) .. controls (639.26,170.14) and (632.75,176.65) .. (624.72,176.65) -- (492.11,176.65) .. controls (484.08,176.65) and (477.57,170.14) .. (477.57,162.11) -- cycle ;
%Straight Lines [id:da9368588038274402] 
\draw    (536.37,140.3) -- (542.85,140.3) ;
%Straight Lines [id:da5370249392951103] 
\draw    (575.11,140.3) -- (581.59,140.3) ;
%Shape: Ellipse [id:dp4347879529306439] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (581.82,140.3) .. controls (581.82,125.63) and (593.71,113.74) .. (608.39,113.74) .. controls (623.06,113.74) and (634.95,125.63) .. (634.95,140.3) .. controls (634.95,154.97) and (623.06,166.87) .. (608.39,166.87) .. controls (593.71,166.87) and (581.82,154.97) .. (581.82,140.3) -- cycle ;
%Straight Lines [id:da9876137081475687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (608.39,127.94) -- (608.39,152.66) ;
%Shape: Ellipse [id:dp06132946896085145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (611.18,152.66) .. controls (611.18,153.32) and (610.66,153.84) .. (610,153.84) .. controls (609.35,153.84) and (608.82,153.32) .. (608.82,152.66) .. controls (608.82,152.01) and (609.35,151.48) .. (610,151.48) .. controls (610.66,151.48) and (611.18,152.01) .. (611.18,152.66) -- cycle ;
%Shape: Ellipse [id:dp8872806518111701] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (611.18,140.3) .. controls (611.18,140.95) and (610.66,141.48) .. (610,141.48) .. controls (609.35,141.48) and (608.82,140.95) .. (608.82,140.3) .. controls (608.82,139.65) and (609.35,139.12) .. (610,139.12) .. controls (610.66,139.12) and (611.18,139.65) .. (611.18,140.3) -- cycle ;
%Shape: Ellipse [id:dp8112580756623483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (611.18,127.94) .. controls (611.18,128.59) and (610.66,129.12) .. (610,129.12) .. controls (609.35,129.12) and (608.82,128.59) .. (608.82,127.94) .. controls (608.82,127.29) and (609.35,126.76) .. (610,126.76) .. controls (610.66,126.76) and (611.18,127.29) .. (611.18,127.94) -- cycle ;

%Shape: Ellipse [id:dp20300895067877023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.95,152.66) .. controls (607.95,153.32) and (607.42,153.84) .. (606.77,153.84) .. controls (606.12,153.84) and (605.59,153.32) .. (605.59,152.66) .. controls (605.59,152.01) and (606.12,151.48) .. (606.77,151.48) .. controls (607.42,151.48) and (607.95,152.01) .. (607.95,152.66) -- cycle ;
%Shape: Ellipse [id:dp37081618005979133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.95,140.3) .. controls (607.95,140.95) and (607.42,141.48) .. (606.77,141.48) .. controls (606.12,141.48) and (605.59,140.95) .. (605.59,140.3) .. controls (605.59,139.65) and (606.12,139.12) .. (606.77,139.12) .. controls (607.42,139.12) and (607.95,139.65) .. (607.95,140.3) -- cycle ;
%Shape: Ellipse [id:dp38957024051090927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.95,127.94) .. controls (607.95,128.59) and (607.42,129.12) .. (606.77,129.12) .. controls (606.12,129.12) and (605.59,128.59) .. (605.59,127.94) .. controls (605.59,127.29) and (606.12,126.76) .. (606.77,126.76) .. controls (607.42,126.76) and (607.95,127.29) .. (607.95,127.94) -- cycle ;




%Shape: Ellipse [id:dp2201245783321656] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (483.01,140.3) .. controls (483.01,125.63) and (494.9,113.74) .. (509.57,113.74) .. controls (524.24,113.74) and (536.14,125.63) .. (536.14,140.3) .. controls (536.14,154.97) and (524.24,166.87) .. (509.57,166.87) .. controls (494.9,166.87) and (483.01,154.97) .. (483.01,140.3) -- cycle ;
%Straight Lines [id:da14025286843171603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (509.57,127.94) -- (509.57,152.66) ;
%Shape: Ellipse [id:dp833968210067462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.37,152.66) .. controls (512.37,153.32) and (511.84,153.84) .. (511.19,153.84) .. controls (510.54,153.84) and (510.01,153.32) .. (510.01,152.66) .. controls (510.01,152.01) and (510.54,151.48) .. (511.19,151.48) .. controls (511.84,151.48) and (512.37,152.01) .. (512.37,152.66) -- cycle ;
%Shape: Ellipse [id:dp37375560395299956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.37,140.3) .. controls (512.37,140.95) and (511.84,141.48) .. (511.19,141.48) .. controls (510.54,141.48) and (510.01,140.95) .. (510.01,140.3) .. controls (510.01,139.65) and (510.54,139.12) .. (511.19,139.12) .. controls (511.84,139.12) and (512.37,139.65) .. (512.37,140.3) -- cycle ;
%Shape: Ellipse [id:dp06335156878163939] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.37,127.94) .. controls (512.37,128.59) and (511.84,129.12) .. (511.19,129.12) .. controls (510.54,129.12) and (510.01,128.59) .. (510.01,127.94) .. controls (510.01,127.29) and (510.54,126.76) .. (511.19,126.76) .. controls (511.84,126.76) and (512.37,127.29) .. (512.37,127.94) -- cycle ;

%Shape: Ellipse [id:dp3451056379320686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.14,152.66) .. controls (509.14,153.32) and (508.61,153.84) .. (507.95,153.84) .. controls (507.3,153.84) and (506.77,153.32) .. (506.77,152.66) .. controls (506.77,152.01) and (507.3,151.48) .. (507.95,151.48) .. controls (508.61,151.48) and (509.14,152.01) .. (509.14,152.66) -- cycle ;
%Shape: Ellipse [id:dp42301289700284483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.14,140.3) .. controls (509.14,140.95) and (508.61,141.48) .. (507.95,141.48) .. controls (507.3,141.48) and (506.77,140.95) .. (506.77,140.3) .. controls (506.77,139.65) and (507.3,139.12) .. (507.95,139.12) .. controls (508.61,139.12) and (509.14,139.65) .. (509.14,140.3) -- cycle ;
%Shape: Ellipse [id:dp9151505356156034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.14,127.94) .. controls (509.14,128.59) and (508.61,129.12) .. (507.95,129.12) .. controls (507.3,129.12) and (506.77,128.59) .. (506.77,127.94) .. controls (506.77,127.29) and (507.3,126.76) .. (507.95,126.76) .. controls (508.61,126.76) and (509.14,127.29) .. (509.14,127.94) -- cycle ;







%Straight Lines [id:da9249170360019877] 
\draw    (215.03,267.5) -- (215.03,224.45) ;
\draw [shift={(215.03,222.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (426.77,220.46) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (106.48,138.29) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (203.48,302.29) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (301.98,138.29) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (546.48,138.29) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}
